Secure Over-the-Air Computation using Zero-Forced Artificial Noise

Over-the-air computation has the potential to increase the communication-efficiency of data-dependent distributed wireless systems, but is vulnerable to eavesdropping. We consider over-the-air computation over block-fading additive white Gaussian noise channels in the presence of a passive eavesdropper. The goal is to design a secure over-the-air computation scheme. We propose a scheme that achieves MSE-security against the eavesdropper by employing zero-forced artificial noise, while keeping the distortion at the legitimate receiver small. In contrast to former approaches, the security does not depend on external helper nodes to jam the eavesdropper's received signal. We thoroughly design the system parameters of the scheme, propose an artificial noise design that harnesses unused transmit power for security, and give an explicit construction rule. Our design approach is applicable in both cases, if the eavesdropper's channel coefficients are known and if they are unknown in the signal design. Simulations demonstrate the performance, and show that our noise design outperforms other methods.

==> c_over_beta.tex <==
\definecolor{myblue}{RGB}{0,107,164}
\definecolor{myred}{RGB}{200,82,0}

\begin{tikzpicture}
\begin{axis}[%
width=0.94\linewidth,
xmin=1,
xmax=10,
xlabel={$\mu$},
xlabel style={font=\small},
ymin=0,
ymax=0.3,
ylabel={$c$},
ylabel style={font=\small},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
legend style={at={(0.02,0.02)},anchor=south west,legend cell align=left, align=left, nodes={scale=0.75, transform shape}}
]
\addplot [color=myblue, name path=lower,thick]
  table[row sep=crcr]{%
1	0.3\\
1.00900900900901	0.298508195628098\\
1.01801801801802	0.297035500396123\\
1.02702702702703	0.295581496465242\\
1.03603603603604	0.294145778705789\\
1.04504504504505	0.292727954203923\\
1.05405405405405	0.291327641791497\\
1.06306306306306	0.289944471597872\\
1.07207207207207	0.288578084622464\\
1.08108108108108	0.287228132326902\\
1.09009009009009	0.285894276245753\\
1.0990990990991	0.284576187614806\\
1.10810810810811	0.283273547015997\\
1.11711711711712	0.281986044038101\\
1.12612612612613	0.280713376952364\\
1.13513513513514	0.279455252402309\\
1.14414414414414	0.27821138510699\\
1.15315315315315	0.276981497577004\\
1.16216216216216	0.275765319842628\\
1.17117117117117	0.274562589193458\\
1.18018018018018	0.273373049928995\\
1.18918918918919	0.272196453119634\\
1.1981981981982	0.271032556377534\\
1.20720720720721	0.269881123636912\\
1.21621621621622	0.268741924943285\\
1.22522522522523	0.267614736251245\\
1.23423423423423	0.266499339230361\\
1.24324324324324	0.265395521078815\\
1.25225225225225	0.264303074344423\\
1.26126126126126	0.26322179675269\\
1.27027027027027	0.262151491041571\\
1.27927927927928	0.261091964802648\\
1.28828828828829	0.260043030328401\\
1.2972972972973	0.259004504465334\\
1.30630630630631	0.257976208472663\\
1.31531531531532	0.256957967886333\\
1.32432432432432	0.255949612388127\\
1.33333333333333	0.254950975679639\\
1.34234234234234	0.253961895360903\\
1.35135135135135	0.25298221281347\\
1.36036036036036	0.252011773087756\\
1.36936936936937	0.25105042479445\\
1.37837837837838	0.250098019999845\\
1.38738738738739	0.2491544141249\\
1.3963963963964	0.248219465847879\\
1.40540540540541	0.247293037010439\\
1.41441441441441	0.246374992526992\\
1.42342342342342	0.245465200297236\\
1.43243243243243	0.244563531121705\\
1.44144144144144	0.243669858620224\\
1.45045045045045	0.242784059153154\\
1.45945945945946	0.241906011745303\\
1.46846846846847	0.241035598012415\\
1.47747747747748	0.240172702090117\\
1.48648648648649	0.23931721056524\\
1.4954954954955	0.238469012409407\\
1.5045045045045	0.237627998914824\\
1.51351351351351	0.236794063632154\\
1.52252252252252	0.23596710231043\\
1.53153153153153	0.235147012838902\\
1.54054054054054	0.234333695190757\\
1.54954954954955	0.233527051368637\\
1.55855855855856	0.232726985351898\\
1.56756756756757	0.23193340304552\\
1.57657657657658	0.231146212230639\\
1.58558558558559	0.23036532251661\\
1.59459459459459	0.229590645294576\\
1.6036036036036	0.228822093692453\\
1.61261261261261	0.228059582531315\\
1.62162162162162	0.227303028283098\\
1.63063063063063	0.226552349029598\\
1.63963963963964	0.225807464422705\\
1.64864864864865	0.225068295645828\\
1.65765765765766	0.224334765376483\\
1.66666666666667	0.223606797749979\\
1.67567567567568	0.22288431832419\\
1.68468468468468	0.222167254045355\\
1.69369369369369	0.221455533214886\\
1.7027027027027	0.220749085457129\\
1.71171171171171	0.220047841688072\\
1.72072072072072	0.219351734084947\\
1.72972972972973	0.218660696056699\\
1.73873873873874	0.217974662215303\\
1.74774774774775	0.217293568347894\\
1.75675675675676	0.216617351389673\\
1.76576576576577	0.215945949397585\\
1.77477477477477	0.215279301524728\\
1.78378378378378	0.214617347995464\\
1.79279279279279	0.213960030081232\\
1.8018018018018	0.213307290077015\\
1.81081081081081	0.212659071278455\\
1.81981981981982	0.212015317959587\\
1.82882882882883	0.211375975351186\\
1.83783783783784	0.210740989619681\\
1.84684684684685	0.210110307846651\\
1.85585585585586	0.20948387800886\\
1.86486486486486	0.208861648958819\\
1.87387387387387	0.20824357040587\\
1.88288288288288	0.207629592897761\\
1.89189189189189	0.207019667802706\\
1.9009009009009	0.206413747291914\\
1.90990990990991	0.205811784322564\\
1.91891891891892	0.205213732621231\\
1.92792792792793	0.204619546667723\\
1.93693693693694	0.204029181679348\\
1.94594594594595	0.203442593595562\\
1.95495495495495	0.202859739063026\\
1.96396396396396	0.202280575421024\\
1.97297297297297	0.201705060687255\\
1.98198198198198	0.201133153543978\\
1.99099099099099	0.2005648133245\\
2	0.2\\
2.00900900900901	0.19943867416668\\
2.01801801801802	0.198880797033227\\
2.02702702702703	0.19832633040858\\
2.03603603603604	0.197775236690005\\
2.04504504504505	0.197227478851444\\
2.05405405405405	0.196683020432156\\
2.06306306306306	0.196141825525623\\
2.07207207207207	0.19560385876873\\
2.08108108108108	0.195069085331193\\
2.09009009009009	0.19453747090524\\
2.0990990990991	0.194008981695541\\
2.10810810810811	0.193483584409369\\
2.11711711711712	0.19296124624699\\
2.12612612612613	0.192441934892281\\
2.13513513513514	0.191925618503562\\
2.14414414414414	0.191412265704643\\
2.15315315315315	0.190901845576075\\
2.16216216216216	0.190394327646598\\
2.17117117117117	0.189889681884791\\
2.18018018018018	0.189387878690906\\
2.18918918918919	0.188888888888889\\
2.1981981981982	0.188392683718579\\
2.20720720720721	0.187899234828084\\
2.21621621621622	0.187408514266327\\
2.22522522522523	0.186920494475755\\
2.23423423423423	0.186435148285212\\
2.24324324324324	0.185952448902971\\
2.25225225225225	0.185472369909914\\
2.26126126126126	0.184994885252866\\
2.27027027027027	0.184519969238072\\
2.27927927927928	0.184047596524815\\
2.28828828828829	0.183577742119176\\
2.2972972972973	0.183110381367922\\
2.30630630630631	0.182645489952531\\
2.31531531531532	0.182183043883341\\
2.32432432432432	0.181723019493826\\
2.33333333333333	0.181265393434993\\
2.34234234234234	0.180810142669895\\
2.35135135135135	0.180357244468261\\
2.36036036036036	0.17990667640124\\
2.36936936936937	0.179458416336254\\
2.37837837837838	0.179012442431957\\
2.38738738738739	0.178568733133296\\
2.3963963963964	0.178127267166683\\
2.40540540540541	0.177688023535255\\
2.41441441441441	0.177250981514239\\
2.42342342342342	0.176816120646411\\
2.43243243243243	0.176383420737639\\
2.44144144144144	0.175952861852531\\
2.45045045045045	0.175524424310156\\
2.45945945945946	0.175098088679862\\
2.46846846846847	0.174673835777169\\
2.47747747747748	0.174251646659756\\
2.48648648648649	0.173831502623511\\
2.4954954954955	0.173413385198678\\
2.5045045045045	0.172997276146062\\
2.51351351351351	0.172583157453325\\
2.52252252252252	0.172171011331342\\
2.53153153153153	0.171760820210637\\
2.54054054054054	0.17135256673788\\
2.54954954954955	0.170946233772462\\
2.55855855855856	0.170541804383129\\
2.56756756756757	0.17013926184468\\
2.57657657657658	0.169738589634735\\
2.58558558558559	0.169339771430557\\
2.59459459459459	0.168942791105944\\
2.6036036036036	0.168547632728169\\
2.61261261261261	0.168154280554988\\
2.62162162162162	0.167762719031694\\
2.63063063063063	0.167372932788241\\
2.63963963963964	0.166984906636404\\
2.64864864864865	0.166598625567009\\
2.65765765765766	0.1662140747472\\
2.66666666666667	0.16583123951777\\
2.67567567567568	0.16545010539053\\
2.68468468468468	0.165070658045732\\
2.69369369369369	0.164692883329542\\
2.7027027027027	0.16431676725155\\
2.71171171171171	0.163942295982337\\
2.72072072072072	0.163569455851076\\
2.72972972972973	0.163198233343185\\
2.73873873873874	0.162828615098013\\
2.74774774774775	0.162460587906578\\
2.75675675675676	0.162094138709336\\
2.76576576576577	0.161729254594\\
2.77477477477477	0.161365922793386\\
2.78378378378378	0.161004130683307\\
2.79279279279279	0.1606438657805\\
2.8018018018018	0.16028511574059\\
2.81081081081081	0.159927868356091\\
2.81981981981982	0.15957211155444\\
2.82882882882883	0.159217833396066\\
2.83783783783784	0.158865022072498\\
2.84684684684685	0.158513665904492\\
2.85585585585586	0.158163753340209\\
2.86486486486486	0.157815272953407\\
2.87387387387387	0.157468213441679\\
2.88288288288288	0.157122563624707\\
2.89189189189189	0.156778312442558\\
2.9009009009009	0.156435448954005\\
2.90990990990991	0.156093962334869\\
2.91891891891892	0.155753841876402\\
2.92792792792793	0.15541507698369\\
2.93693693693694	0.155077657174079\\
2.94594594594595	0.15474157207564\\
2.95495495495495	0.154406811425643\\
2.96396396396396	0.154073365069074\\
2.97297297297297	0.153741222957161\\
2.98198198198198	0.153410375145936\\
2.99099099099099	0.153080811794813\\
3	0.152752523165195\\
3.00900900900901	0.152425499619098\\
3.01801801801802	0.152099731617807\\
3.02702702702703	0.151775209720541\\
3.03603603603604	0.151451924583152\\
3.04504504504505	0.151129866956835\\
3.05405405405405	0.150809027686868\\
3.06306306306306	0.150489397711365\\
3.07207207207207	0.150170968060054\\
3.08108108108108	0.149853729853071\\
3.09009009009009	0.149537674299774\\
3.0990990990991	0.149222792697581\\
3.10810810810811	0.148909076430815\\
3.11711711711712	0.148596516969582\\
3.12612612612613	0.148285105868656\\
3.13513513513514	0.147974834766382\\
3.14414414414414	0.147665695383604\\
3.15315315315315	0.147357679522601\\
3.16216216216216	0.147050779066048\\
3.17117117117117	0.146744985975981\\
3.18018018018018	0.146440292292794\\
3.18918918918919	0.146136690134236\\
3.1981981981982	0.145834171694438\\
3.20720720720721	0.14553272924294\\
3.21621621621622	0.145232355123746\\
3.22522522522523	0.144933041754387\\
3.23423423423423	0.144634781624996\\
3.24324324324324	0.144337567297406\\
3.25225225225225	0.144041391404253\\
3.26126126126126	0.143746246648093\\
3.27027027027027	0.143452125800541\\
3.27927927927928	0.143159021701412\\
3.28828828828829	0.142866927257884\\
3.2972972972973	0.142575835443665\\
3.30630630630631	0.142285739298179\\
3.31531531531532	0.141996631925764\\
3.32432432432432	0.141708506494875\\
3.33333333333333	0.141421356237309\\
3.34234234234234	0.141135174447433\\
3.35135135135135	0.140849954481425\\
3.36036036036036	0.140565689756531\\
3.36936936936937	0.140282373750328\\
3.37837837837838	0.14\\
3.38738738738739	0.139718562101622\\
3.3963963963964	0.139438053709456\\
3.40540540540541	0.139158468535262\\
3.41441441441441	0.138879800347606\\
3.42342342342342	0.138602042971197\\
3.43243243243243	0.138325190286211\\
3.44144144144144	0.138049236227647\\
3.45045045045045	0.137774174784674\\
3.45945945945946	0.1375\\
3.46846846846847	0.137226705969242\\
3.47747747747748	0.13695428684031\\
3.48648648648649	0.136682736812795\\
3.4954954954955	0.13641205013737\\
3.5045045045045	0.1361422211152\\
3.51351351351351	0.135873244097351\\
3.52252252252252	0.135605113484223\\
3.53153153153153	0.135337823724974\\
3.54054054054054	0.135071369316966\\
3.54954954954955	0.13480574480521\\
3.55855855855856	0.13454094478182\\
3.56756756756757	0.134276963885482\\
3.57657657657658	0.134013796800917\\
3.58558558558559	0.133751438258364\\
3.59459459459459	0.133489883033062\\
3.6036036036036	0.133229125944742\\
3.61261261261261	0.13296916185713\\
3.62162162162162	0.132709985677444\\
3.63063063063063	0.132451592355916\\
3.63963963963964	0.132193976885305\\
3.64864864864865	0.131937134300421\\
3.65765765765766	0.131681059677664\\
3.66666666666667	0.131425748134554\\
3.67567567567568	0.131171194829281\\
3.68468468468468	0.130917394960252\\
3.69369369369369	0.130664343765648\\
3.7027027027027	0.130412036522987\\
3.71171171171171	0.130160468548694\\
3.72072072072072	0.129909635197668\\
3.72972972972973	0.12965953186287\\
3.73873873873874	0.1294101539749\\
3.74774774774775	0.129161497001592\\
3.75675675675676	0.12891355644761\\
3.76576576576577	0.128666327854046\\
3.77477477477477	0.128419806798028\\
3.78378378378378	0.128173988892331\\
3.79279279279279	0.127928869784992\\
3.8018018018018	0.127684445158935\\
3.81081081081081	0.127440710731591\\
3.81981981981982	0.127197662254535\\
3.82882882882883	0.12695529551312\\
3.83783783783784	0.126713606326113\\
3.84684684684685	0.126472590545345\\
3.85585585585586	0.126232244055361\\
3.86486486486486	0.12599256277307\\
3.87387387387387	0.125753542647403\\
3.88288288288288	0.12551517965898\\
3.89189189189189	0.125277469819774\\
3.9009009009009	0.125040409172783\\
3.90990990990991	0.124803993791703\\
3.91891891891892	0.12456821978061\\
3.92792792792793	0.124333083273642\\
3.93693693693694	0.124098580434685\\
3.94594594594595	0.123864707457066\\
3.95495495495495	0.123631460563249\\
3.96396396396396	0.123398836004529\\
3.97297297297297	0.123166830060739\\
3.98198198198198	0.122935439039952\\
3.99099099099099	0.122704659278195\\
4	0.122474487139159\\
4.00900900900901	0.122244919013917\\
4.01801801801802	0.122015951320643\\
4.02702702702703	0.121787580504338\\
4.03603603603604	0.121559803036554\\
4.04504504504505	0.121332615415124\\
4.05405405405405	0.1211060141639\\
4.06306306306306	0.120879995832483\\
4.07207207207207	0.12065455699597\\
4.08108108108108	0.12042969425469\\
4.09009009009009	0.120205404233955\\
4.0990990990991	0.119981683583805\\
4.10810810810811	0.119758528978766\\
4.11711711711712	0.119535937117597\\
4.12612612612613	0.119313904723054\\
4.13513513513514	0.119092428541649\\
4.14414414414414	0.118871505343411\\
4.15315315315315	0.118651131921658\\
4.16216216216216	0.118431305092758\\
4.17117117117117	0.118212021695909\\
4.18018018018018	0.117993278592907\\
4.18918918918919	0.117775072667927\\
4.1981981981982	0.1175574008273\\
4.20720720720721	0.117340259999296\\
4.21621621621622	0.11712364713391\\
4.22522522522523	0.116907559202648\\
4.23423423423423	0.116691993198316\\
4.24324324324324	0.116476946134811\\
4.25225225225225	0.11626241504692\\
4.26126126126126	0.116048396990112\\
4.27027027027027	0.115834889040338\\
4.27927927927928	0.115621888293833\\
4.28828828828829	0.115409391866921\\
4.2972972972973	0.115197396895817\\
4.30630630630631	0.114985900536439\\
4.31531531531532	0.114774899964214\\
4.32432432432432	0.114564392373896\\
4.33333333333333	0.114354374979373\\
4.34234234234234	0.114144845013489\\
4.35135135135135	0.113935799727861\\
4.36036036036036	0.113727236392698\\
4.36936936936937	0.113519152296625\\
4.37837837837838	0.113311544746506\\
4.38738738738739	0.113104411067273\\
4.3963963963964	0.112897748601751\\
4.40540540540541	0.112691554710491\\
4.41441441441441	0.112485826771597\\
4.42342342342342	0.112280562180569\\
4.43243243243243	0.112075758350127\\
4.44144144144144	0.111871412710059\\
4.45045045045045	0.111667522707054\\
4.45945945945946	0.111464085804543\\
4.46846846846847	0.111261099482544\\
4.47747747747748	0.111058561237506\\
4.48648648648649	0.110856468582154\\
4.4954954954955	0.110654819045335\\
4.5045045045045	0.110453610171873\\
4.51351351351351	0.110252839522411\\
4.52252252252252	0.110052504673272\\
4.53153153153153	0.109852603216308\\
4.54054054054054	0.109653132758757\\
4.54954954954955	0.109454090923099\\
4.55855855855856	0.109255475346916\\
4.56756756756757	0.109057283682752\\
4.57657657657658	0.108859513597974\\
4.58558558558559	0.108662162774632\\
4.59459459459459	0.108465228909328\\
4.6036036036036	0.108268709713081\\
4.61261261261261	0.108072602911191\\
4.62162162162162	0.10787690624311\\
4.63063063063063	0.107681617462312\\
4.63963963963964	0.107486734336161\\
4.64864864864865	0.107292254645789\\
4.65765765765766	0.107098176185964\\
4.66666666666667	0.10690449676497\\
4.67567567567568	0.106711214204479\\
4.68468468468468	0.106518326339433\\
4.69369369369369	0.106325831017917\\
4.7027027027027	0.106133726101046\\
4.71171171171171	0.105942009462842\\
4.72072072072072	0.105750678990114\\
4.72972972972973	0.10555973258235\\
4.73873873873874	0.105369168151591\\
4.74774774774775	0.105178983622326\\
4.75675675675676	0.104989176931374\\
4.76576576576577	0.104799746027773\\
4.77477477477477	0.104610688872673\\
4.78378378378378	0.104422003439217\\
4.79279279279279	0.104233687712444\\
4.8018018018018	0.104045739689173\\
4.81081081081081	0.1038581573779\\
4.81981981981982	0.103670938798691\\
4.82882882882883	0.103484081983079\\
4.83783783783784	0.10329758497396\\
4.84684684684685	0.10311144582549\\
4.85585585585586	0.102925662602985\\
4.86486486486486	0.102740233382816\\
4.87387387387387	0.102555156252317\\
4.88288288288288	0.102370429309679\\
4.89189189189189	0.102186050663856\\
4.9009009009009	0.10200201843447\\
4.90990990990991	0.101818330751708\\
4.91891891891892	0.101634985756236\\
4.92792792792793	0.101451981599099\\
4.93693693693694	0.101269316441629\\
4.94594594594595	0.101086988455353\\
4.95495495495495	0.100904995821903\\
4.96396396396396	0.100723336732921\\
4.97297297297297	0.100542009389975\\
4.98198198198198	0.100361012004466\\
4.99099099099099	0.100180342797539\\
5	0.1\\
5.00900900900901	0.0998199818522244\\
5.01801801801802	0.0996402866040749\\
5.02702702702703	0.0994609125148144\\
5.03603603603604	0.0992818578530225\\
5.04504504504505	0.0991031208965115\\
5.05405405405405	0.0989246999322439\\
5.06306306306306	0.0987465932562501\\
5.07207207207207	0.0985687991735473\\
5.08108108108108	0.0983913159980584\\
5.09009009009009	0.0982141420525326\\
5.0990990990991	0.0980372756684655\\
5.10810810810811	0.0978607151860213\\
5.11711711711712	0.0976844589539542\\
5.12612612612613	0.0975085053295316\\
5.13513513513514	0.0973328526784575\\
5.14414414414414	0.0971574993747965\\
5.15315315315315	0.0969824438008983\\
5.16216216216216	0.0968076843473239\\
5.17117117117117	0.0966332194127706\\
5.18018018018018	0.0964590474039992\\
5.18918918918919	0.0962851667357612\\
5.1981981981982	0.0961115758307266\\
5.20720720720721	0.0959382731194123\\
5.21621621621622	0.0957652570401111\\
5.22522522522523	0.0955925260388215\\
5.23423423423423	0.0954200785691776\\
5.24324324324324	0.0952479130923802\\
5.25225225225225	0.0950760280771279\\
5.26126126126126	0.0949044219995491\\
5.27027027027027	0.0947330933431342\\
5.27927927927928	0.0945620405986689\\
5.28828828828829	0.0943912622641674\\
5.2972972972973	0.0942207568448066\\
5.30630630630631	0.0940505228528605\\
5.31531531531532	0.0938805588076354\\
5.32432432432432	0.0937108632354055\\
5.33333333333333	0.0935414346693485\\
5.34234234234234	0.0933722716494829\\
5.35135135135135	0.0932033727226042\\
5.36036036036036	0.0930347364422233\\
5.36936936936937	0.0928663613685036\\
5.37837837837838	0.0926982460682003\\
5.38738738738739	0.0925303891145984\\
5.3963963963964	0.0923627890874531\\
5.40540540540541	0.0921954445729289\\
5.41441441441441	0.0920283541635398\\
5.42342342342342	0.0918615164580907\\
5.43243243243243	0.0916949300616178\\
5.44144144144144	0.0915285935853305\\
5.45045045045045	0.0913625056465535\\
5.45945945945946	0.091196664868669\\
5.46846846846847	0.0910310698810592\\
5.47747747747748	0.0908657193190503\\
5.48648648648649	0.0907006118238553\\
5.4954954954955	0.0905357460425185\\
5.5045045045045	0.0903711206278598\\
5.51351351351351	0.0902067342384192\\
5.52252252252252	0.0900425855384021\\
5.53153153153153	0.089878673197625\\
5.54054054054054	0.0897149958914611\\
5.54954954954955	0.0895515523007866\\
5.55855855855856	0.0893883411119275\\
5.56756756756757	0.0892253610166061\\
5.57657657657658	0.0890626107118888\\
5.58558558558559	0.0889000889001334\\
5.59459459459459	0.088737794288937\\
5.6036036036036	0.0885757255910847\\
5.61261261261261	0.0884138815244978\\
5.62162162162162	0.0882522608121828\\
5.63063063063063	0.088090862182181\\
5.63963963963964	0.0879296843675175\\
5.64864864864865	0.0877687261061516\\
5.65765765765766	0.0876079861409266\\
5.66666666666667	0.0874474632195206\\
5.67567567567568	0.087287156094397\\
5.68468468468468	0.0871270635227554\\
5.69369369369369	0.0869671842664836\\
5.7027027027027	0.0868075170921083\\
5.71171171171171	0.086648060770748\\
5.72072072072072	0.086488814078064\\
5.72972972972973	0.0863297757942139\\
5.73873873873874	0.0861709447038037\\
5.74774774774775	0.0860123195958408\\
5.75675675675676	0.0858538992636872\\
5.76576576576577	0.0856956825050131\\
5.77477477477477	0.0855376681217504\\
5.78378378378378	0.0853798549200467\\
5.79279279279279	0.0852222417102196\\
5.8018018018018	0.0850648273067106\\
5.81081081081081	0.0849076105280404\\
5.81981981981982	0.0847505901967632\\
5.82882882882883	0.0845937651394219\\
5.83783783783784	0.0844371341865037\\
5.84684684684685	0.0842806961723949\\
5.85585585585586	0.0841244499353373\\
5.86486486486486	0.0839683943173837\\
5.87387387387387	0.0838125281643539\\
5.88288288288288	0.0836568503257913\\
5.89189189189189	0.0835013596549193\\
5.9009009009009	0.0833460550085976\\
5.90990990990991	0.0831909352472796\\
5.91891891891892	0.083035999234969\\
5.92792792792793	0.0828812458391771\\
5.93693693693694	0.0827266739308801\\
5.94594594594595	0.0825722823844771\\
5.95495495495495	0.0824180700777469\\
5.96396396396396	0.0822640358918067\\
5.97297297297297	0.0821101787110697\\
5.98198198198198	0.0819564974232032\\
5.99099099099099	0.0818029909190873\\
6	0.0816496580927726\\
6.00900900900901	0.0814964978414397\\
6.01801801801802	0.0813435090653573\\
6.02702702702703	0.0811906906678412\\
6.03603603603604	0.0810380415552133\\
6.04504504504505	0.0808855606367608\\
6.05405405405405	0.0807332468246951\\
6.06306306306306	0.0805810990341117\\
6.07207207207207	0.0804291161829491\\
6.08108108108108	0.0802772971919486\\
6.09009009009009	0.0801256409846141\\
6.0990990990991	0.0799741464871714\\
6.10810810810811	0.0798228126285287\\
6.11711711711712	0.0796716383402361\\
6.12612612612613	0.0795206225564457\\
6.13513513513514	0.079369764213872\\
6.14414414414414	0.0792190622517518\\
6.15315315315315	0.0790685156118045\\
6.16216216216216	0.0789181232381929\\
6.17117117117117	0.078767884077483\\
6.18018018018018	0.078617797078605\\
6.18918918918919	0.0784678611928137\\
6.1981981981982	0.078318075373649\\
6.20720720720721	0.0781684385768967\\
6.21621621621622	0.0780189497605494\\
6.22522522522523	0.0778696078847669\\
6.23423423423423	0.0777204119118373\\
6.24324324324324	0.0775713608061378\\
6.25225225225225	0.0774224535340956\\
6.26126126126126	0.0772736890641487\\
6.27027027027027	0.077125066366707\\
6.27927927927928	0.0769765844141134\\
6.28828828828829	0.0768282421806044\\
6.2972972972973	0.0766800386422715\\
6.30630630630631	0.0765319727770221\\
6.31531531531532	0.0763840435645405\\
6.32432432432432	0.0762362499862487\\
6.33333333333333	0.0760885910252682\\
6.34234234234234	0.0759410656663801\\
6.35135135135135	0.0757936728959867\\
6.36036036036036	0.0756464117020724\\
6.36936936936937	0.0754992810741645\\
6.37837837837838	0.0753522800032946\\
6.38738738738739	0.0752054074819591\\
6.3963963963964	0.0750586625040802\\
6.40540540540541	0.074912044064967\\
6.41441441441441	0.0747655511612764\\
6.42342342342342	0.0746191827909734\\
6.43243243243243	0.0744729379532925\\
6.44144144144144	0.0743268156486979\\
6.45045045045045	0.0741808148788444\\
6.45945945945946	0.074034934646538\\
6.46846846846847	0.0738891739556963\\
6.47747747747748	0.0737435318113091\\
6.48648648648649	0.0735980072193987\\
6.4954954954955	0.0734525991869802\\
6.5045045045045	0.0733073067220217\\
6.51351351351351	0.0731621288334045\\
6.52252252252252	0.0730170645308833\\
6.53153153153153	0.0728721128250458\\
6.54054054054054	0.0727272727272727\\
6.54954954954955	0.0725825432496976\\
6.55855855855856	0.0724379234051664\\
6.56756756756757	0.0722934122071968\\
6.57657657657658	0.072149008669938\\
6.58558558558559	0.0720047118081298\\
6.59459459459459	0.0718605206370613\\
6.6036036036036	0.0717164341725307\\
6.61261261261261	0.0715724514308034\\
6.62162162162162	0.0714285714285714\\
6.63063063063063	0.0712847931829113\\
6.63963963963964	0.0711411157112428\\
6.64864864864865	0.0709975380312872\\
6.65765765765766	0.0708540591610251\\
6.66666666666667	0.0707106781186548\\
6.67567567567568	0.0705673939225493\\
6.68468468468468	0.0704242055912144\\
6.69369369369369	0.070281112143246\\
6.7027027027027	0.0701381125972868\\
6.71171171171171	0.0699952059719836\\
6.72072072072072	0.0698523912859439\\
6.72972972972973	0.0697096675576926\\
6.73873873873874	0.0695670338056279\\
6.74774774774775	0.0694244890479776\\
6.75675675675676	0.0692820323027551\\
6.76576576576577	0.0691396625877145\\
6.77477477477477	0.0689973789203064\\
6.78378378378378	0.0688551803176326\\
6.79279279279279	0.0687130657964014\\
6.8018018018018	0.0685710343728814\\
6.81081081081081	0.0684290850628567\\
6.81981981981982	0.0682872168815802\\
6.82882882882883	0.0681454288437274\\
6.83783783783784	0.0680037199633502\\
6.84684684684685	0.0678620892538296\\
6.85585585585586	0.0677205357278287\\
6.86486486486486	0.0675790583972451\\
6.87387387387387	0.0674376562731631\\
6.88288288288288	0.0672963283658056\\
6.89189189189189	0.0671550736844851\\
6.9009009009009	0.0670138912375558\\
6.90990990990991	0.0668727800323633\\
6.91891891891892	0.0667317390751957\\
6.92792792792793	0.0665907673712334\\
6.93693693693694	0.0664498639244989\\
6.94594594594595	0.0663090277378056\\
6.95495495495495	0.0661682578127074\\
6.96396396396396	0.0660275531494464\\
6.97297297297297	0.0658869127469016\\
6.98198198198198	0.065746335602536\\
6.99099099099099	0.0656058207123439\\
7	0.0654653670707977\\
7.00900900900901	0.0653249736707943\\
7.01801801801802	0.0651846395036007\\
7.02702702702703	0.0650443635587991\\
7.03603603603604	0.0649041448242323\\
7.04504504504505	0.0647639822859475\\
7.05405405405405	0.0646238749281407\\
7.06306306306306	0.0644838217330992\\
7.07207207207207	0.0643438216811454\\
7.08108108108108	0.064203873750578\\
7.09009009009009	0.0640639769176144\\
7.0990990990991	0.0639241301563318\\
7.10810810810811	0.0637843324386074\\
7.11711711711712	0.0636445827340584\\
7.12612612612613	0.0635048800099817\\
7.13513513513514	0.0633652232312924\\
7.14414414414414	0.0632256113604618\\
7.15315315315315	0.0630860433574554\\
7.16216216216216	0.062946518179669\\
7.17117117117117	0.0628070347818654\\
7.18018018018018	0.0626675921161099\\
7.18918918918919	0.0625281891317046\\
7.1981981981982	0.0623888247751232\\
7.20720720720721	0.0622494979899437\\
7.21621621621622	0.0621102077167813\\
7.22522522522523	0.0619709528932206\\
7.23423423423423	0.061831732453746\\
7.24324324324324	0.0616925453296728\\
7.25225225225225	0.061553390449076\\
7.26126126126126	0.0614142667367195\\
7.27027027027027	0.0612751731139839\\
7.27927927927928	0.0611361084987934\\
7.28828828828829	0.0609970718055419\\
7.2972972972973	0.0608580619450185\\
7.30630630630631	0.0607190778243316\\
7.31531531531532	0.0605801183468327\\
7.32432432432432	0.0604411824120385\\
7.33333333333333	0.0603022689155527\\
7.34234234234234	0.0601633767489865\\
7.35135135135135	0.0600245047998781\\
7.36036036036036	0.0598856519516113\\
7.36936936936937	0.0597468170833329\\
7.37837837837838	0.0596079990698694\\
7.38738738738739	0.059469196781642\\
7.3963963963964	0.059330409084581\\
7.40540540540541	0.0591916348400388\\
7.41441441441441	0.0590528729047022\\
7.42342342342342	0.0589141221305025\\
7.43243243243243	0.0587753813645259\\
7.44144144144144	0.058636649448921\\
7.45045045045045	0.0584979252208064\\
7.45945945945946	0.0583592075121765\\
7.46846846846847	0.0582204951498056\\
7.47747747747748	0.0580817869551516\\
7.48648648648649	0.0579430817442571\\
7.4954954954955	0.0578043783276505\\
7.5045045045045	0.0576656755102446\\
7.51351351351351	0.057526972091234\\
7.52252252252252	0.0573882668639914\\
7.53153153153153	0.0572495586159622\\
7.54054054054054	0.057110846128557\\
7.54954954954955	0.0569721281770435\\
7.55855855855856	0.0568334035304362\\
7.56756756756757	0.0566946709513841\\
7.57657657657658	0.0565559291960577\\
7.58558558558559	0.0564171770140334\\
7.59459459459459	0.0562784131481767\\
7.6036036036036	0.0561396363345232\\
7.61261261261261	0.0560008453021578\\
7.62162162162162	0.0558620387730928\\
7.63063063063063	0.0557232154621427\\
7.63963963963964	0.0555843740767982\\
7.64864864864865	0.0554455133170978\\
7.65765765765766	0.0553066318754972\\
7.66666666666667	0.055167728436737\\
7.67567567567568	0.0550288016777079\\
7.68468468468468	0.0548898502673136\\
7.69369369369369	0.0547508728663324\\
7.7027027027027	0.054611868127275\\
7.71171171171171	0.0544728346942416\\
7.72072072072072	0.0543337712027752\\
7.72972972972973	0.0541946762797135\\
7.73873873873874	0.0540555485430377\\
7.74774774774775	0.0539163866017192\\
7.75675675675676	0.053777189055563\\
7.76576576576577	0.0536379544950494\\
7.77477477477477	0.053498681501172\\
7.78378378378378	0.0533593686452737\\
7.79279279279279	0.0532200144888794\\
7.8018018018018	0.0530806175835257\\
7.81081081081081	0.0529411764705882\\
7.81981981981982	0.0528016896811051\\
7.82882882882883	0.0526621557355979\\
7.83783783783784	0.052522573143889\\
7.84684684684685	0.052382940404916\\
7.85585585585586	0.0522432560065425\\
7.86486486486486	0.0521035184253655\\
7.87387387387387	0.0519637261265197\\
7.88288288288288	0.0518238775634773\\
7.89189189189189	0.0516839711778452\\
7.9009009009009	0.0515440053991574\\
7.90990990990991	0.0514039786446646\\
7.91891891891892	0.0512638893191188\\
7.92792792792793	0.0511237358145545\\
7.93693693693694	0.0509835165100655\\
7.94594594594595	0.0508432297715777\\
7.95495495495495	0.0507028739516171\\
7.96396396396396	0.0505624473890737\\
7.97297297297297	0.0504219484089611\\
7.98198198198198	0.0502813753221701\\
7.99099099099099	0.0501407264252195\\
8	0.05\\
8.00900900900901	0.0498591943135145\\
8.01801801801802	0.0497183076176125\\
8.02702702702703	0.0495773381487193\\
8.03603603603604	0.0494362841275597\\
8.04504504504505	0.0492951437588764\\
8.05405405405405	0.0491539152311424\\
8.06306306306306	0.0490125967162679\\
8.07207207207207	0.0488711863693\\
8.08108108108108	0.0487296823281184\\
8.09009009009009	0.0485880827131221\\
8.0990990990991	0.0484463856269119\\
8.10810810810811	0.0483045891539648\\
8.11711711711712	0.0481626913603019\\
8.12612612612613	0.0480206902931497\\
8.13513513513514	0.0478785839805932\\
8.14414414414414	0.0477363704312226\\
8.15315315315315	0.0475940476337719\\
8.16216216216216	0.0474516135567493\\
8.17117117117117	0.0473090661480603\\
8.18018018018018	0.0471664033346219\\
8.18918918918919	0.0470236230219686\\
8.1981981981982	0.0468807230938495\\
8.20720720720721	0.0467377014118169\\
8.21621621621622	0.0465945558148047\\
8.22522522522523	0.0464512841186981\\
8.23423423423423	0.0463078841158936\\
8.24324324324324	0.0461643535748483\\
8.25225225225225	0.0460206902396195\\
8.26126126126126	0.0458768918293932\\
8.27027027027027	0.0457329560380024\\
8.27927927927928	0.0455888805334329\\
8.28828828828829	0.0454446629573193\\
8.2972972972973	0.0453003009244271\\
8.30630630630631	0.0451557920221242\\
8.31531531531532	0.0450111338098391\\
8.32432432432432	0.0448663238185057\\
8.33333333333333	0.0447213595499958\\
8.34234234234234	0.0445762384765366\\
8.35135135135135	0.044430958040115\\
8.36036036036036	0.0442855156518666\\
8.36936936936937	0.0441399086914502\\
8.37837837837838	0.043994134506406\\
8.38738738738739	0.0438481904114987\\
8.3963963963964	0.0437020736880436\\
8.40540540540541	0.0435557815832153\\
8.41441441441441	0.0434093113093398\\
8.42342342342342	0.0432626600431677\\
8.43243243243243	0.0431158249251288\\
8.44144144144144	0.0429688030585682\\
8.45045045045045	0.0428215915089612\\
8.45945945945946	0.042674187303109\\
8.46846846846847	0.0425265874283121\\
8.47747747747748	0.0423787888315225\\
8.48648648648649	0.0422307884184733\\
8.4954954954955	0.0420825830527843\\
8.5045045045045	0.0419341695550441\\
8.51351351351351	0.0417855447018673\\
8.52252252252252	0.0416367052249252\\
8.53153153153153	0.041487647809951\\
8.54054054054054	0.0413383690957163\\
8.54954954954955	0.0411888656729797\\
8.55855855855856	0.0410391340834062\\
8.56756756756757	0.0408891708184553\\
8.57657657657658	0.0407389723182387\\
8.58558558558559	0.0405885349703438\\
8.59459459459459	0.0404378551086252\\
8.6036036036036	0.0402869290119595\\
8.61261261261261	0.0401357529029651\\
8.62162162162162	0.0399843229466838\\
8.63063063063063	0.0398326352492238\\
8.63963963963964	0.0396806858563619\\
8.64864864864865	0.0395284707521047\\
8.65765765765766	0.0393759858572055\\
8.66666666666667	0.0392232270276368\\
8.67567567567568	0.0390701900530163\\
8.68468468468468	0.0389168706549841\\
8.69369369369369	0.0387632644855297\\
8.7027027027027	0.0386093671252672\\
8.71171171171171	0.038455174081656\\
8.72072072072072	0.0383006807871653\\
8.72972972972973	0.0381458825973804\\
8.73873873873874	0.037990774789048\\
8.74774774774775	0.0378353525580585\\
8.75675675675676	0.0376796110173626\\
8.76576576576577	0.0375235451948196\\
8.77477477477477	0.0373671500309747\\
8.78378378378378	0.0372104203767625\\
8.79279279279279	0.0370533509911335\\
8.8018018018018	0.0368959365385999\\
8.81081081081081	0.0367381715866991\\
8.81981981981982	0.0365800506033691\\
8.82882882882883	0.0364215679542342\\
8.83783783783784	0.0362627178997951\\
8.84684684684685	0.0361034945925219\\
8.85585585585586	0.035943892073843\\
8.86486486486486	0.0357839042710273\\
8.87387387387387	0.0356235249939548\\
8.88288288288288	0.0354627479317694\\
8.89189189189189	0.03530156664941\\
8.9009009009009	0.0351399745840145\\
8.90990990990991	0.0349779650411891\\
8.91891891891892	0.0348155311911396\\
8.92792792792793	0.0346526660646551\\
8.93693693693694	0.0344893625489405\\
8.94594594594595	0.0343256133832882\\
8.95495495495495	0.0341614111545825\\
8.96396396396396	0.0339967482926288\\
8.97297297297297	0.0338316170652988\\
8.98198198198198	0.0336660095734824\\
8.99099099099099	0.0334999177458387\\
9	0.0333333333333333\\
9.00900900900901	0.033166247903554\\
9.01801801801802	0.0329986528347914\\
9.02702702702703	0.032830539309875\\
9.03603603603604	0.0326618983097494\\
9.04504504504505	0.0324927206067802\\
9.05405405405405	0.0323229967577727\\
9.06306306306306	0.0321527170966903\\
9.07207207207207	0.0319818717270556\\
9.08108108108108	0.0318104505140176\\
9.09009009009009	0.0316384430760665\\
9.0990990990991	0.0314658387763776\\
9.10810810810811	0.0312926267137625\\
9.11711711711712	0.0311187957132071\\
9.12612612612613	0.0309443343159719\\
9.13513513513514	0.0307692307692308\\
9.14414414414414	0.0305934730152202\\
9.15315315315315	0.030417048679872\\
9.16216216216216	0.0302399450608981\\
9.17117117117117	0.0300621491152954\\
9.18018018018018	0.0298836474462351\\
9.18918918918919	0.0297044262893002\\
9.1981981981982	0.0295244714980303\\
9.20720720720721	0.0293437685287304\\
9.21621621621622	0.0291623024244991\\
9.22522522522523	0.0289800577984241\\
9.23423423423423	0.0287970188158935\\
9.24324324324324	0.0286131691759651\\
9.25225225225225	0.0284284920917298\\
9.26126126126126	0.0282429702696053\\
9.27027027027027	0.0280565858874847\\
9.27927927927928	0.0278693205716647\\
9.28828828828829	0.0276811553724661\\
9.2972972972973	0.0274920707384579\\
9.30630630630631	0.0273020464891843\\
9.31531531531532	0.0271110617862872\\
9.32432432432432	0.0269190951029083\\
9.33333333333333	0.0267261241912424\\
9.34234234234234	0.0265321260481062\\
9.35135135135135	0.0263370768783688\\
9.36036036036036	0.0261409520560836\\
9.36936936936937	0.0259437260831385\\
9.37837837837838	0.0257453725452322\\
9.38738738738739	0.0255458640649585\\
9.3963963963964	0.0253451722517665\\
9.40540540540541	0.0251432676485372\\
9.41441441441441	0.0249401196744921\\
9.42342342342342	0.0247356965641242\\
9.43243243243243	0.0245299653018046\\
9.44144144144144	0.0243228915516868\\
9.45045045045045	0.0241144395824888\\
9.45945945945946	0.0239045721866879\\
9.46846846846847	0.0236932505936126\\
9.47747747747748	0.0234804343758604\\
9.48648648648649	0.0232660813484038\\
9.4954954954955	0.023050147459674\\
9.5045045045045	0.0228325866738311\\
9.51351351351351	0.0226133508433323\\
9.52252252252252	0.0223923895708036\\
9.53153153153153	0.0221696500590991\\
9.54054054054054	0.0219450769482882\\
9.54954954954955	0.0217186121381535\\
9.55855855855856	0.0214901945945931\\
9.56756756756757	0.0212597601381093\\
9.57657657657658	0.0210272412123165\\
9.58558558558559	0.0207925666301125\\
9.59459459459459	0.0205556612948259\\
9.6036036036036	0.0203164458932556\\
9.61261261261261	0.0200748365570651\\
9.62162162162162	0.0198307444884526\\
9.63063063063063	0.0195840755453828\\
9.63963963963964	0.0193347297809133\\
9.64864864864865	0.0190826009302533\\
9.65765765765766	0.0188275758381237\\
9.66666666666667	0.0185695338177052\\
9.67567567567568	0.0183083459309206\\
9.68468468468468	0.0180438741779263\\
9.69369369369369	0.0177759705814204\\
9.7027027027027	0.017504476148596\\
9.71171171171171	0.0172292196901579\\
9.72072072072072	0.0169500164715966\\
9.72972972972973	0.0166666666666667\\
9.73873873873874	0.0163789535764352\\
9.74774774774775	0.0160866415689719\\
9.75675675675676	0.0157894736842105\\
9.76576576576577	0.0154871688350061\\
9.77477477477477	0.0151794185179729\\
9.78378378378378	0.0148658829249433\\
9.79279279279279	0.0145461863159574\\
9.8018018018018	0.014219911474863\\
9.81081081081081	0.0138865930150177\\
9.81981981981982	0.0135457092295719\\
9.82882882882883	0.0131966720800044\\
9.83783783783784	0.0128388147753274\\
9.84684684684685	0.0124713761932557\\
9.85585585585586	0.012093481103138\\
9.86486486486486	0.0117041147196131\\
9.87387387387387	0.0113020894651109\\
9.88288288288288	0.0108860008117607\\
9.89189189189189	0.0104541674697864\\
9.9009009009009	0.0100045485560688\\
9.90990990990991	0.00953462589245592\\
9.91891891891892	0.00904123162018366\\
9.92792792792793	0.00852028645684606\\
9.93693693693694	0.00796638449726702\\
9.94594594594595	0.00737209780774488\\
9.95495495495495	0.00672672793996312\\
9.96396396396396	0.00601384779324261\\
9.97297297297297	0.00520579206295347\\
9.98198198198198	0.00424859288662096\\
9.99099099099099	0.00300285406769108\\
10	0\\
};
\addlegendentry{lower bound}

\addplot [color=myred,name path=upper,dashed,thick]
  table[row sep=crcr]{%
1	0.149544439938367\\
1.00900900900901	0.149544439938367\\
1.01801801801802	0.149544439938367\\
1.02702702702703	0.149544439938367\\
1.03603603603604	0.149544439938367\\
1.04504504504505	0.149544439938367\\
1.05405405405405	0.149544439938367\\
1.06306306306306	0.149544439938367\\
1.07207207207207	0.149544439938367\\
1.08108108108108	0.149544439938367\\
1.09009009009009	0.149544439938367\\
1.0990990990991	0.149544439938367\\
1.10810810810811	0.149544439938367\\
1.11711711711712	0.149544439938367\\
1.12612612612613	0.149544439938367\\
1.13513513513514	0.149544439938367\\
1.14414414414414	0.149544439938367\\
1.15315315315315	0.149544439938367\\
1.16216216216216	0.149544439938367\\
1.17117117117117	0.149544439938367\\
1.18018018018018	0.149544439938367\\
1.18918918918919	0.149544439938367\\
1.1981981981982	0.149544439938367\\
1.20720720720721	0.149544439938367\\
1.21621621621622	0.149544439938367\\
1.22522522522523	0.149544439938367\\
1.23423423423423	0.149544439938367\\
1.24324324324324	0.149544439938367\\
1.25225225225225	0.149544439938367\\
1.26126126126126	0.149544439938367\\
1.27027027027027	0.149544439938367\\
1.27927927927928	0.149544439938367\\
1.28828828828829	0.149544439938367\\
1.2972972972973	0.149544439938367\\
1.30630630630631	0.149544439938367\\
1.31531531531532	0.149544439938367\\
1.32432432432432	0.149544439938367\\
1.33333333333333	0.149544439938367\\
1.34234234234234	0.149544439938367\\
1.35135135135135	0.149544439938367\\
1.36036036036036	0.149544439938367\\
1.36936936936937	0.149544439938367\\
1.37837837837838	0.149544439938367\\
1.38738738738739	0.149544439938367\\
1.3963963963964	0.149544439938367\\
1.40540540540541	0.149544439938367\\
1.41441441441441	0.149544439938367\\
1.42342342342342	0.149544439938367\\
1.43243243243243	0.149544439938367\\
1.44144144144144	0.149544439938367\\
1.45045045045045	0.149544439938367\\
1.45945945945946	0.149544439938367\\
1.46846846846847	0.149544439938367\\
1.47747747747748	0.149544439938367\\
1.48648648648649	0.149544439938367\\
1.4954954954955	0.149544439938367\\
1.5045045045045	0.149544439938367\\
1.51351351351351	0.149544439938367\\
1.52252252252252	0.149544439938367\\
1.53153153153153	0.149544439938367\\
1.54054054054054	0.149544439938367\\
1.54954954954955	0.149544439938367\\
1.55855855855856	0.149544439938367\\
1.56756756756757	0.149544439938367\\
1.57657657657658	0.149544439938367\\
1.58558558558559	0.149544439938367\\
1.59459459459459	0.149544439938367\\
1.6036036036036	0.149544439938367\\
1.61261261261261	0.149544439938367\\
1.62162162162162	0.149544439938367\\
1.63063063063063	0.149544439938367\\
1.63963963963964	0.149544439938367\\
1.64864864864865	0.149544439938367\\
1.65765765765766	0.149544439938367\\
1.66666666666667	0.149544439938367\\
1.67567567567568	0.149544439938367\\
1.68468468468468	0.149544439938367\\
1.69369369369369	0.149544439938367\\
1.7027027027027	0.149544439938367\\
1.71171171171171	0.149544439938367\\
1.72072072072072	0.149544439938367\\
1.72972972972973	0.149544439938367\\
1.73873873873874	0.149544439938367\\
1.74774774774775	0.149544439938367\\
1.75675675675676	0.149544439938367\\
1.76576576576577	0.149544439938367\\
1.77477477477477	0.149544439938367\\
1.78378378378378	0.149544439938367\\
1.79279279279279	0.149544439938367\\
1.8018018018018	0.149544439938367\\
1.81081081081081	0.149544439938367\\
1.81981981981982	0.149544439938367\\
1.82882882882883	0.149544439938367\\
1.83783783783784	0.149544439938367\\
1.84684684684685	0.149544439938367\\
1.85585585585586	0.149544439938367\\
1.86486486486486	0.149544439938367\\
1.87387387387387	0.149544439938367\\
1.88288288288288	0.149544439938367\\
1.89189189189189	0.149544439938367\\
1.9009009009009	0.149544439938367\\
1.90990990990991	0.149544439938367\\
1.91891891891892	0.149544439938367\\
1.92792792792793	0.149544439938367\\
1.93693693693694	0.149544439938367\\
1.94594594594595	0.149544439938367\\
1.95495495495495	0.149544439938367\\
1.96396396396396	0.149544439938367\\
1.97297297297297	0.149544439938367\\
1.98198198198198	0.149544439938367\\
1.99099099099099	0.149544439938367\\
2	0.149544439938367\\
2.00900900900901	0.149544439938367\\
2.01801801801802	0.149544439938367\\
2.02702702702703	0.149544439938367\\
2.03603603603604	0.149544439938367\\
2.04504504504505	0.149544439938367\\
2.05405405405405	0.149544439938367\\
2.06306306306306	0.149544439938367\\
2.07207207207207	0.149544439938367\\
2.08108108108108	0.149544439938367\\
2.09009009009009	0.149544439938367\\
2.0990990990991	0.149544439938367\\
2.10810810810811	0.149544439938367\\
2.11711711711712	0.149544439938367\\
2.12612612612613	0.149544439938367\\
2.13513513513514	0.149544439938367\\
2.14414414414414	0.149544439938367\\
2.15315315315315	0.149544439938367\\
2.16216216216216	0.149544439938367\\
2.17117117117117	0.149544439938367\\
2.18018018018018	0.149544439938367\\
2.18918918918919	0.149544439938367\\
2.1981981981982	0.149544439938367\\
2.20720720720721	0.149544439938367\\
2.21621621621622	0.149544439938367\\
2.22522522522523	0.149544439938367\\
2.23423423423423	0.149544439938367\\
2.24324324324324	0.149544439938367\\
2.25225225225225	0.149544439938367\\
2.26126126126126	0.149544439938367\\
2.27027027027027	0.149544439938367\\
2.27927927927928	0.149544439938367\\
2.28828828828829	0.149544439938367\\
2.2972972972973	0.149544439938367\\
2.30630630630631	0.149544439938367\\
2.31531531531532	0.149544439938367\\
2.32432432432432	0.149544439938367\\
2.33333333333333	0.149544439938367\\
2.34234234234234	0.149544439938367\\
2.35135135135135	0.149544439938367\\
2.36036036036036	0.149544439938367\\
2.36936936936937	0.149544439938367\\
2.37837837837838	0.149544439938367\\
2.38738738738739	0.149544439938367\\
2.3963963963964	0.149544439938367\\
2.40540540540541	0.149544439938367\\
2.41441441441441	0.149544439938367\\
2.42342342342342	0.149544439938367\\
2.43243243243243	0.149544439938367\\
2.44144144144144	0.149544439938367\\
2.45045045045045	0.149544439938367\\
2.45945945945946	0.149544439938367\\
2.46846846846847	0.149544439938367\\
2.47747747747748	0.149544439938367\\
2.48648648648649	0.149544439938367\\
2.4954954954955	0.149544439938367\\
2.5045045045045	0.149544439938367\\
2.51351351351351	0.149544439938367\\
2.52252252252252	0.149544439938367\\
2.53153153153153	0.149544439938367\\
2.54054054054054	0.149544439938367\\
2.54954954954955	0.149544439938367\\
2.55855855855856	0.149544439938367\\
2.56756756756757	0.149544439938367\\
2.57657657657658	0.149544439938367\\
2.58558558558559	0.149544439938367\\
2.59459459459459	0.149544439938367\\
2.6036036036036	0.149544439938367\\
2.61261261261261	0.149544439938367\\
2.62162162162162	0.149544439938367\\
2.63063063063063	0.149544439938367\\
2.63963963963964	0.149544439938367\\
2.64864864864865	0.149544439938367\\
2.65765765765766	0.149544439938367\\
2.66666666666667	0.149544439938367\\
2.67567567567568	0.149544439938367\\
2.68468468468468	0.149544439938367\\
2.69369369369369	0.149544439938367\\
2.7027027027027	0.149544439938367\\
2.71171171171171	0.149544439938367\\
2.72072072072072	0.149544439938367\\
2.72972972972973	0.149544439938367\\
2.73873873873874	0.149544439938367\\
2.74774774774775	0.149544439938367\\
2.75675675675676	0.149544439938367\\
2.76576576576577	0.149544439938367\\
2.77477477477477	0.149544439938367\\
2.78378378378378	0.149544439938367\\
2.79279279279279	0.149544439938367\\
2.8018018018018	0.149544439938367\\
2.81081081081081	0.149544439938367\\
2.81981981981982	0.149544439938367\\
2.82882882882883	0.149544439938367\\
2.83783783783784	0.149544439938367\\
2.84684684684685	0.149544439938367\\
2.85585585585586	0.149544439938367\\
2.86486486486486	0.149544439938367\\
2.87387387387387	0.149544439938367\\
2.88288288288288	0.149544439938367\\
2.89189189189189	0.149544439938367\\
2.9009009009009	0.149544439938367\\
2.90990990990991	0.149544439938367\\
2.91891891891892	0.149544439938367\\
2.92792792792793	0.149544439938367\\
2.93693693693694	0.149544439938367\\
2.94594594594595	0.149544439938367\\
2.95495495495495	0.149544439938367\\
2.96396396396396	0.149544439938367\\
2.97297297297297	0.149544439938367\\
2.98198198198198	0.149544439938367\\
2.99099099099099	0.149544439938367\\
3	0.149544439938367\\
3.00900900900901	0.149544439938367\\
3.01801801801802	0.149544439938367\\
3.02702702702703	0.149544439938367\\
3.03603603603604	0.149544439938367\\
3.04504504504505	0.149544439938367\\
3.05405405405405	0.149544439938367\\
3.06306306306306	0.149544439938367\\
3.07207207207207	0.149544439938367\\
3.08108108108108	0.149544439938367\\
3.09009009009009	0.149544439938367\\
3.0990990990991	0.149544439938367\\
3.10810810810811	0.149544439938367\\
3.11711711711712	0.149544439938367\\
3.12612612612613	0.149544439938367\\
3.13513513513514	0.149544439938367\\
3.14414414414414	0.149544439938367\\
3.15315315315315	0.149544439938367\\
3.16216216216216	0.149544439938367\\
3.17117117117117	0.149544439938367\\
3.18018018018018	0.149544439938367\\
3.18918918918919	0.149544439938367\\
3.1981981981982	0.149544439938367\\
3.20720720720721	0.149544439938367\\
3.21621621621622	0.149544439938367\\
3.22522522522523	0.149544439938367\\
3.23423423423423	0.149544439938367\\
3.24324324324324	0.149544439938367\\
3.25225225225225	0.149544439938367\\
3.26126126126126	0.149544439938367\\
3.27027027027027	0.149544439938367\\
3.27927927927928	0.149544439938367\\
3.28828828828829	0.149544439938367\\
3.2972972972973	0.149544439938367\\
3.30630630630631	0.149544439938367\\
3.31531531531532	0.149544439938367\\
3.32432432432432	0.149544439938367\\
3.33333333333333	0.149544439938367\\
3.34234234234234	0.149544439938367\\
3.35135135135135	0.149544439938367\\
3.36036036036036	0.149544439938367\\
3.36936936936937	0.149544439938367\\
3.37837837837838	0.149544439938367\\
3.38738738738739	0.149544439938367\\
3.3963963963964	0.149544439938367\\
3.40540540540541	0.149544439938367\\
3.41441441441441	0.149544439938367\\
3.42342342342342	0.149544439938367\\
3.43243243243243	0.149544439938367\\
3.44144144144144	0.149544439938367\\
3.45045045045045	0.149544439938367\\
3.45945945945946	0.149544439938367\\
3.46846846846847	0.149544439938367\\
3.47747747747748	0.149544439938367\\
3.48648648648649	0.149544439938367\\
3.4954954954955	0.149544439938367\\
3.5045045045045	0.149544439938367\\
3.51351351351351	0.149544439938367\\
3.52252252252252	0.149544439938367\\
3.53153153153153	0.149544439938367\\
3.54054054054054	0.149544439938367\\
3.54954954954955	0.149544439938367\\
3.55855855855856	0.149544439938367\\
3.56756756756757	0.149544439938367\\
3.57657657657658	0.149544439938367\\
3.58558558558559	0.149544439938367\\
3.59459459459459	0.149544439938367\\
3.6036036036036	0.149544439938367\\
3.61261261261261	0.149544439938367\\
3.62162162162162	0.149544439938367\\
3.63063063063063	0.149544439938367\\
3.63963963963964	0.149544439938367\\
3.64864864864865	0.149544439938367\\
3.65765765765766	0.149544439938367\\
3.66666666666667	0.149544439938367\\
3.67567567567568	0.149544439938367\\
3.68468468468468	0.149544439938367\\
3.69369369369369	0.149544439938367\\
3.7027027027027	0.149544439938367\\
3.71171171171171	0.149544439938367\\
3.72072072072072	0.149544439938367\\
3.72972972972973	0.149544439938367\\
3.73873873873874	0.149544439938367\\
3.74774774774775	0.149544439938367\\
3.75675675675676	0.149544439938367\\
3.76576576576577	0.149544439938367\\
3.77477477477477	0.149544439938367\\
3.78378378378378	0.149544439938367\\
3.79279279279279	0.149544439938367\\
3.8018018018018	0.149544439938367\\
3.81081081081081	0.149544439938367\\
3.81981981981982	0.149544439938367\\
3.82882882882883	0.149544439938367\\
3.83783783783784	0.149544439938367\\
3.84684684684685	0.149544439938367\\
3.85585585585586	0.149544439938367\\
3.86486486486486	0.149544439938367\\
3.87387387387387	0.149544439938367\\
3.88288288288288	0.149544439938367\\
3.89189189189189	0.149544439938367\\
3.9009009009009	0.149544439938367\\
3.90990990990991	0.149544439938367\\
3.91891891891892	0.149544439938367\\
3.92792792792793	0.149544439938367\\
3.93693693693694	0.149544439938367\\
3.94594594594595	0.149544439938367\\
3.95495495495495	0.149544439938367\\
3.96396396396396	0.149544439938367\\
3.97297297297297	0.149544439938367\\
3.98198198198198	0.149544439938367\\
3.99099099099099	0.149544439938367\\
4	0.149544439938367\\
4.00900900900901	0.149544439938367\\
4.01801801801802	0.149544439938367\\
4.02702702702703	0.149544439938367\\
4.03603603603604	0.149544439938367\\
4.04504504504505	0.149544439938367\\
4.05405405405405	0.149544439938367\\
4.06306306306306	0.149544439938367\\
4.07207207207207	0.149544439938367\\
4.08108108108108	0.149544439938367\\
4.09009009009009	0.149544439938367\\
4.0990990990991	0.149544439938367\\
4.10810810810811	0.149544439938367\\
4.11711711711712	0.149544439938367\\
4.12612612612613	0.149544439938367\\
4.13513513513514	0.149544439938367\\
4.14414414414414	0.149544439938367\\
4.15315315315315	0.149544439938367\\
4.16216216216216	0.149544439938367\\
4.17117117117117	0.149544439938367\\
4.18018018018018	0.149544439938367\\
4.18918918918919	0.149544439938367\\
4.1981981981982	0.149544439938367\\
4.20720720720721	0.149544439938367\\
4.21621621621622	0.149544439938367\\
4.22522522522523	0.149544439938367\\
4.23423423423423	0.149544439938367\\
4.24324324324324	0.149544439938367\\
4.25225225225225	0.149544439938367\\
4.26126126126126	0.149544439938367\\
4.27027027027027	0.149544439938367\\
4.27927927927928	0.149544439938367\\
4.28828828828829	0.149544439938367\\
4.2972972972973	0.149544439938367\\
4.30630630630631	0.149544439938367\\
4.31531531531532	0.149544439938367\\
4.32432432432432	0.149544439938367\\
4.33333333333333	0.149544439938367\\
4.34234234234234	0.149544439938367\\
4.35135135135135	0.149544439938367\\
4.36036036036036	0.149544439938367\\
4.36936936936937	0.149544439938367\\
4.37837837837838	0.149544439938367\\
4.38738738738739	0.149544439938367\\
4.3963963963964	0.149544439938367\\
4.40540540540541	0.149544439938367\\
4.41441441441441	0.149544439938367\\
4.42342342342342	0.149544439938367\\
4.43243243243243	0.149544439938367\\
4.44144144144144	0.149544439938367\\
4.45045045045045	0.149544439938367\\
4.45945945945946	0.149544439938367\\
4.46846846846847	0.149544439938367\\
4.47747747747748	0.149544439938367\\
4.48648648648649	0.149544439938367\\
4.4954954954955	0.149544439938367\\
4.5045045045045	0.149544439938367\\
4.51351351351351	0.149544439938367\\
4.52252252252252	0.149544439938367\\
4.53153153153153	0.149544439938367\\
4.54054054054054	0.149544439938367\\
4.54954954954955	0.149544439938367\\
4.55855855855856	0.149544439938367\\
4.56756756756757	0.149544439938367\\
4.57657657657658	0.149544439938367\\
4.58558558558559	0.149544439938367\\
4.59459459459459	0.149544439938367\\
4.6036036036036	0.149544439938367\\
4.61261261261261	0.149544439938367\\
4.62162162162162	0.149544439938367\\
4.63063063063063	0.149544439938367\\
4.63963963963964	0.149544439938367\\
4.64864864864865	0.149544439938367\\
4.65765765765766	0.149544439938367\\
4.66666666666667	0.149544439938367\\
4.67567567567568	0.149544439938367\\
4.68468468468468	0.149544439938367\\
4.69369369369369	0.149544439938367\\
4.7027027027027	0.149544439938367\\
4.71171171171171	0.149544439938367\\
4.72072072072072	0.149544439938367\\
4.72972972972973	0.149544439938367\\
4.73873873873874	0.149544439938367\\
4.74774774774775	0.149544439938367\\
4.75675675675676	0.149544439938367\\
4.76576576576577	0.149544439938367\\
4.77477477477477	0.149544439938367\\
4.78378378378378	0.149544439938367\\
4.79279279279279	0.149544439938367\\
4.8018018018018	0.149544439938367\\
4.81081081081081	0.149544439938367\\
4.81981981981982	0.149544439938367\\
4.82882882882883	0.149544439938367\\
4.83783783783784	0.149544439938367\\
4.84684684684685	0.149544439938367\\
4.85585585585586	0.149544439938367\\
4.86486486486486	0.149544439938367\\
4.87387387387387	0.149544439938367\\
4.88288288288288	0.149544439938367\\
4.89189189189189	0.149544439938367\\
4.9009009009009	0.149544439938367\\
4.90990990990991	0.149544439938367\\
4.91891891891892	0.149544439938367\\
4.92792792792793	0.149544439938367\\
4.93693693693694	0.149544439938367\\
4.94594594594595	0.149544439938367\\
4.95495495495495	0.149544439938367\\
4.96396396396396	0.149544439938367\\
4.97297297297297	0.149544439938367\\
4.98198198198198	0.149544439938367\\
4.99099099099099	0.149544439938367\\
5	0.149544439938367\\
5.00900900900901	0.149544439938367\\
5.01801801801802	0.149544439938367\\
5.02702702702703	0.149544439938367\\
5.03603603603604	0.149544439938367\\
5.04504504504505	0.149544439938367\\
5.05405405405405	0.149544439938367\\
5.06306306306306	0.149544439938367\\
5.07207207207207	0.149544439938367\\
5.08108108108108	0.149544439938367\\
5.09009009009009	0.149544439938367\\
5.0990990990991	0.149544439938367\\
5.10810810810811	0.149544439938367\\
5.11711711711712	0.149544439938367\\
5.12612612612613	0.149544439938367\\
5.13513513513514	0.149544439938367\\
5.14414414414414	0.149544439938367\\
5.15315315315315	0.149544439938367\\
5.16216216216216	0.149544439938367\\
5.17117117117117	0.149544439938367\\
5.18018018018018	0.149544439938367\\
5.18918918918919	0.149544439938367\\
5.1981981981982	0.149544439938367\\
5.20720720720721	0.149544439938367\\
5.21621621621622	0.149544439938367\\
5.22522522522523	0.149544439938367\\
5.23423423423423	0.149544439938367\\
5.24324324324324	0.149544439938367\\
5.25225225225225	0.149544439938367\\
5.26126126126126	0.149544439938367\\
5.27027027027027	0.149544439938367\\
5.27927927927928	0.149544439938367\\
5.28828828828829	0.149544439938367\\
5.2972972972973	0.149544439938367\\
5.30630630630631	0.149544439938367\\
5.31531531531532	0.149544439938367\\
5.32432432432432	0.149544439938367\\
5.33333333333333	0.149544439938367\\
5.34234234234234	0.149544439938367\\
5.35135135135135	0.149544439938367\\
5.36036036036036	0.149544439938367\\
5.36936936936937	0.149544439938367\\
5.37837837837838	0.149544439938367\\
5.38738738738739	0.149544439938367\\
5.3963963963964	0.149544439938367\\
5.40540540540541	0.149544439938367\\
5.41441441441441	0.149544439938367\\
5.42342342342342	0.149544439938367\\
5.43243243243243	0.149544439938367\\
5.44144144144144	0.149544439938367\\
5.45045045045045	0.149544439938367\\
5.45945945945946	0.149544439938367\\
5.46846846846847	0.149544439938367\\
5.47747747747748	0.149544439938367\\
5.48648648648649	0.149544439938367\\
5.4954954954955	0.149544439938367\\
5.5045045045045	0.149544439938367\\
5.51351351351351	0.149544439938367\\
5.52252252252252	0.149544439938367\\
5.53153153153153	0.149544439938367\\
5.54054054054054	0.149544439938367\\
5.54954954954955	0.149544439938367\\
5.55855855855856	0.149544439938367\\
5.56756756756757	0.149544439938367\\
5.57657657657658	0.149544439938367\\
5.58558558558559	0.149544439938367\\
5.59459459459459	0.149544439938367\\
5.6036036036036	0.149544439938367\\
5.61261261261261	0.149544439938367\\
5.62162162162162	0.149544439938367\\
5.63063063063063	0.149544439938367\\
5.63963963963964	0.149544439938367\\
5.64864864864865	0.149544439938367\\
5.65765765765766	0.149544439938367\\
5.66666666666667	0.149544439938367\\
5.67567567567568	0.149544439938367\\
5.68468468468468	0.149544439938367\\
5.69369369369369	0.149544439938367\\
5.7027027027027	0.149544439938367\\
5.71171171171171	0.149544439938367\\
5.72072072072072	0.149544439938367\\
5.72972972972973	0.149544439938367\\
5.73873873873874	0.149544439938367\\
5.74774774774775	0.149544439938367\\
5.75675675675676	0.149544439938367\\
5.76576576576577	0.149544439938367\\
5.77477477477477	0.149544439938367\\
5.78378378378378	0.149544439938367\\
5.79279279279279	0.149544439938367\\
5.8018018018018	0.149544439938367\\
5.81081081081081	0.149544439938367\\
5.81981981981982	0.149544439938367\\
5.82882882882883	0.149544439938367\\
5.83783783783784	0.149544439938367\\
5.84684684684685	0.149544439938367\\
5.85585585585586	0.149544439938367\\
5.86486486486486	0.149544439938367\\
5.87387387387387	0.149544439938367\\
5.88288288288288	0.149544439938367\\
5.89189189189189	0.149544439938367\\
5.9009009009009	0.149544439938367\\
5.90990990990991	0.149544439938367\\
5.91891891891892	0.149544439938367\\
5.92792792792793	0.149544439938367\\
5.93693693693694	0.149544439938367\\
5.94594594594595	0.149544439938367\\
5.95495495495495	0.149544439938367\\
5.96396396396396	0.149544439938367\\
5.97297297297297	0.149544439938367\\
5.98198198198198	0.149544439938367\\
5.99099099099099	0.149544439938367\\
6	0.149544439938367\\
6.00900900900901	0.149544439938367\\
6.01801801801802	0.149544439938367\\
6.02702702702703	0.149544439938367\\
6.03603603603604	0.149544439938367\\
6.04504504504505	0.149544439938367\\
6.05405405405405	0.149544439938367\\
6.06306306306306	0.149544439938367\\
6.07207207207207	0.149544439938367\\
6.08108108108108	0.149544439938367\\
6.09009009009009	0.149544439938367\\
6.0990990990991	0.149544439938367\\
6.10810810810811	0.149544439938367\\
6.11711711711712	0.149544439938367\\
6.12612612612613	0.149544439938367\\
6.13513513513514	0.149544439938367\\
6.14414414414414	0.149544439938367\\
6.15315315315315	0.149544439938367\\
6.16216216216216	0.149544439938367\\
6.17117117117117	0.149544439938367\\
6.18018018018018	0.149544439938367\\
6.18918918918919	0.149544439938367\\
6.1981981981982	0.149544439938367\\
6.20720720720721	0.149544439938367\\
6.21621621621622	0.149544439938367\\
6.22522522522523	0.149544439938367\\
6.23423423423423	0.149544439938367\\
6.24324324324324	0.149544439938367\\
6.25225225225225	0.149544439938367\\
6.26126126126126	0.149544439938367\\
6.27027027027027	0.149544439938367\\
6.27927927927928	0.149544439938367\\
6.28828828828829	0.149544439938367\\
6.2972972972973	0.149544439938367\\
6.30630630630631	0.149544439938367\\
6.31531531531532	0.149544439938367\\
6.32432432432432	0.149544439938367\\
6.33333333333333	0.149544439938367\\
6.34234234234234	0.149544439938367\\
6.35135135135135	0.149544439938367\\
6.36036036036036	0.149544439938367\\
6.36936936936937	0.149544439938367\\
6.37837837837838	0.149544439938367\\
6.38738738738739	0.149544439938367\\
6.3963963963964	0.149544439938367\\
6.40540540540541	0.149544439938367\\
6.41441441441441	0.149544439938367\\
6.42342342342342	0.149544439938367\\
6.43243243243243	0.149544439938367\\
6.44144144144144	0.149544439938367\\
6.45045045045045	0.149544439938367\\
6.45945945945946	0.149544439938367\\
6.46846846846847	0.149544439938367\\
6.47747747747748	0.149544439938367\\
6.48648648648649	0.149544439938367\\
6.4954954954955	0.149544439938367\\
6.5045045045045	0.149544439938367\\
6.51351351351351	0.149544439938367\\
6.52252252252252	0.149544439938367\\
6.53153153153153	0.149544439938367\\
6.54054054054054	0.149544439938367\\
6.54954954954955	0.149544439938367\\
6.55855855855856	0.149544439938367\\
6.56756756756757	0.149544439938367\\
6.57657657657658	0.149544439938367\\
6.58558558558559	0.149544439938367\\
6.59459459459459	0.149544439938367\\
6.6036036036036	0.149544439938367\\
6.61261261261261	0.149544439938367\\
6.62162162162162	0.149544439938367\\
6.63063063063063	0.149544439938367\\
6.63963963963964	0.149544439938367\\
6.64864864864865	0.149544439938367\\
6.65765765765766	0.149544439938367\\
6.66666666666667	0.149544439938367\\
6.67567567567568	0.149544439938367\\
6.68468468468468	0.149544439938367\\
6.69369369369369	0.149544439938367\\
6.7027027027027	0.149544439938367\\
6.71171171171171	0.149544439938367\\
6.72072072072072	0.149544439938367\\
6.72972972972973	0.149544439938367\\
6.73873873873874	0.149544439938367\\
6.74774774774775	0.149544439938367\\
6.75675675675676	0.149544439938367\\
6.76576576576577	0.149544439938367\\
6.77477477477477	0.149544439938367\\
6.78378378378378	0.149544439938367\\
6.79279279279279	0.149544439938367\\
6.8018018018018	0.149544439938367\\
6.81081081081081	0.149544439938367\\
6.81981981981982	0.149544439938367\\
6.82882882882883	0.149544439938367\\
6.83783783783784	0.149544439938367\\
6.84684684684685	0.149544439938367\\
6.85585585585586	0.149544439938367\\
6.86486486486486	0.149544439938367\\
6.87387387387387	0.149544439938367\\
6.88288288288288	0.149544439938367\\
6.89189189189189	0.149544439938367\\
6.9009009009009	0.149544439938367\\
6.90990990990991	0.149544439938367\\
6.91891891891892	0.149544439938367\\
6.92792792792793	0.149544439938367\\
6.93693693693694	0.149544439938367\\
6.94594594594595	0.149544439938367\\
6.95495495495495	0.149544439938367\\
6.96396396396396	0.149544439938367\\
6.97297297297297	0.149544439938367\\
6.98198198198198	0.149544439938367\\
6.99099099099099	0.149544439938367\\
7	0.149544439938367\\
7.00900900900901	0.149544439938367\\
7.01801801801802	0.149544439938367\\
7.02702702702703	0.149544439938367\\
7.03603603603604	0.149544439938367\\
7.04504504504505	0.149544439938367\\
7.05405405405405	0.149544439938367\\
7.06306306306306	0.149544439938367\\
7.07207207207207	0.149544439938367\\
7.08108108108108	0.149544439938367\\
7.09009009009009	0.149544439938367\\
7.0990990990991	0.149544439938367\\
7.10810810810811	0.149544439938367\\
7.11711711711712	0.149544439938367\\
7.12612612612613	0.149544439938367\\
7.13513513513514	0.149544439938367\\
7.14414414414414	0.149544439938367\\
7.15315315315315	0.149544439938367\\
7.16216216216216	0.149544439938367\\
7.17117117117117	0.149544439938367\\
7.18018018018018	0.149544439938367\\
7.18918918918919	0.149544439938367\\
7.1981981981982	0.149544439938367\\
7.20720720720721	0.149544439938367\\
7.21621621621622	0.149544439938367\\
7.22522522522523	0.149544439938367\\
7.23423423423423	0.149544439938367\\
7.24324324324324	0.149544439938367\\
7.25225225225225	0.149544439938367\\
7.26126126126126	0.149544439938367\\
7.27027027027027	0.149544439938367\\
7.27927927927928	0.149544439938367\\
7.28828828828829	0.149544439938367\\
7.2972972972973	0.149544439938367\\
7.30630630630631	0.149544439938367\\
7.31531531531532	0.149544439938367\\
7.32432432432432	0.149544439938367\\
7.33333333333333	0.149544439938367\\
7.34234234234234	0.149544439938367\\
7.35135135135135	0.149544439938367\\
7.36036036036036	0.149544439938367\\
7.36936936936937	0.149544439938367\\
7.37837837837838	0.149544439938367\\
7.38738738738739	0.149544439938367\\
7.3963963963964	0.149544439938367\\
7.40540540540541	0.149544439938367\\
7.41441441441441	0.149544439938367\\
7.42342342342342	0.149544439938367\\
7.43243243243243	0.149544439938367\\
7.44144144144144	0.149544439938367\\
7.45045045045045	0.149544439938367\\
7.45945945945946	0.149544439938367\\
7.46846846846847	0.149544439938367\\
7.47747747747748	0.149544439938367\\
7.48648648648649	0.149544439938367\\
7.4954954954955	0.149544439938367\\
7.5045045045045	0.149544439938367\\
7.51351351351351	0.149544439938367\\
7.52252252252252	0.149544439938367\\
7.53153153153153	0.149544439938367\\
7.54054054054054	0.149544439938367\\
7.54954954954955	0.149544439938367\\
7.55855855855856	0.149544439938367\\
7.56756756756757	0.149544439938367\\
7.57657657657658	0.149544439938367\\
7.58558558558559	0.149544439938367\\
7.59459459459459	0.149544439938367\\
7.6036036036036	0.149544439938367\\
7.61261261261261	0.149544439938367\\
7.62162162162162	0.149544439938367\\
7.63063063063063	0.149544439938367\\
7.63963963963964	0.149544439938367\\
7.64864864864865	0.149544439938367\\
7.65765765765766	0.149544439938367\\
7.66666666666667	0.149544439938367\\
7.67567567567568	0.149544439938367\\
7.68468468468468	0.149544439938367\\
7.69369369369369	0.149544439938367\\
7.7027027027027	0.149544439938367\\
7.71171171171171	0.149544439938367\\
7.72072072072072	0.149544439938367\\
7.72972972972973	0.149544439938367\\
7.73873873873874	0.149544439938367\\
7.74774774774775	0.149544439938367\\
7.75675675675676	0.149544439938367\\
7.76576576576577	0.149544439938367\\
7.77477477477477	0.149544439938367\\
7.78378378378378	0.149544439938367\\
7.79279279279279	0.149544439938367\\
7.8018018018018	0.149544439938367\\
7.81081081081081	0.149544439938367\\
7.81981981981982	0.149544439938367\\
7.82882882882883	0.149544439938367\\
7.83783783783784	0.149544439938367\\
7.84684684684685	0.149544439938367\\
7.85585585585586	0.149544439938367\\
7.86486486486486	0.149544439938367\\
7.87387387387387	0.149544439938367\\
7.88288288288288	0.149544439938367\\
7.89189189189189	0.149544439938367\\
7.9009009009009	0.149544439938367\\
7.90990990990991	0.149544439938367\\
7.91891891891892	0.149544439938367\\
7.92792792792793	0.149544439938367\\
7.93693693693694	0.149544439938367\\
7.94594594594595	0.149544439938367\\
7.95495495495495	0.149544439938367\\
7.96396396396396	0.149544439938367\\
7.97297297297297	0.149544439938367\\
7.98198198198198	0.149544439938367\\
7.99099099099099	0.149544439938367\\
8	0.149544439938367\\
8.00900900900901	0.149544439938367\\
8.01801801801802	0.149544439938367\\
8.02702702702703	0.149544439938367\\
8.03603603603604	0.149544439938367\\
8.04504504504505	0.149544439938367\\
8.05405405405405	0.149544439938367\\
8.06306306306306	0.149544439938367\\
8.07207207207207	0.149544439938367\\
8.08108108108108	0.149544439938367\\
8.09009009009009	0.149544439938367\\
8.0990990990991	0.149544439938367\\
8.10810810810811	0.149544439938367\\
8.11711711711712	0.149544439938367\\
8.12612612612613	0.149544439938367\\
8.13513513513514	0.149544439938367\\
8.14414414414414	0.149544439938367\\
8.15315315315315	0.149544439938367\\
8.16216216216216	0.149544439938367\\
8.17117117117117	0.149544439938367\\
8.18018018018018	0.149544439938367\\
8.18918918918919	0.149544439938367\\
8.1981981981982	0.149544439938367\\
8.20720720720721	0.149544439938367\\
8.21621621621622	0.149544439938367\\
8.22522522522523	0.149544439938367\\
8.23423423423423	0.149544439938367\\
8.24324324324324	0.149544439938367\\
8.25225225225225	0.149544439938367\\
8.26126126126126	0.149544439938367\\
8.27027027027027	0.149544439938367\\
8.27927927927928	0.149544439938367\\
8.28828828828829	0.149544439938367\\
8.2972972972973	0.149544439938367\\
8.30630630630631	0.149544439938367\\
8.31531531531532	0.149544439938367\\
8.32432432432432	0.149544439938367\\
8.33333333333333	0.149544439938367\\
8.34234234234234	0.149544439938367\\
8.35135135135135	0.149544439938367\\
8.36036036036036	0.149544439938367\\
8.36936936936937	0.149544439938367\\
8.37837837837838	0.149544439938367\\
8.38738738738739	0.149544439938367\\
8.3963963963964	0.149544439938367\\
8.40540540540541	0.149544439938367\\
8.41441441441441	0.149544439938367\\
8.42342342342342	0.149544439938367\\
8.43243243243243	0.149544439938367\\
8.44144144144144	0.149544439938367\\
8.45045045045045	0.149544439938367\\
8.45945945945946	0.149544439938367\\
8.46846846846847	0.149544439938367\\
8.47747747747748	0.149544439938367\\
8.48648648648649	0.149544439938367\\
8.4954954954955	0.149544439938367\\
8.5045045045045	0.149544439938367\\
8.51351351351351	0.149544439938367\\
8.52252252252252	0.149544439938367\\
8.53153153153153	0.149544439938367\\
8.54054054054054	0.149544439938367\\
8.54954954954955	0.149544439938367\\
8.55855855855856	0.149544439938367\\
8.56756756756757	0.149544439938367\\
8.57657657657658	0.149544439938367\\
8.58558558558559	0.149544439938367\\
8.59459459459459	0.149544439938367\\
8.6036036036036	0.149544439938367\\
8.61261261261261	0.149544439938367\\
8.62162162162162	0.149544439938367\\
8.63063063063063	0.149544439938367\\
8.63963963963964	0.149544439938367\\
8.64864864864865	0.149544439938367\\
8.65765765765766	0.149544439938367\\
8.66666666666667	0.149544439938367\\
8.67567567567568	0.149544439938367\\
8.68468468468468	0.149544439938367\\
8.69369369369369	0.149544439938367\\
8.7027027027027	0.149544439938367\\
8.71171171171171	0.149544439938367\\
8.72072072072072	0.149544439938367\\
8.72972972972973	0.149544439938367\\
8.73873873873874	0.149544439938367\\
8.74774774774775	0.149544439938367\\
8.75675675675676	0.149544439938367\\
8.76576576576577	0.149544439938367\\
8.77477477477477	0.149544439938367\\
8.78378378378378	0.149544439938367\\
8.79279279279279	0.149544439938367\\
8.8018018018018	0.149544439938367\\
8.81081081081081	0.149544439938367\\
8.81981981981982	0.149544439938367\\
8.82882882882883	0.149544439938367\\
8.83783783783784	0.149544439938367\\
8.84684684684685	0.149544439938367\\
8.85585585585586	0.149544439938367\\
8.86486486486486	0.149544439938367\\
8.87387387387387	0.149544439938367\\
8.88288288288288	0.149544439938367\\
8.89189189189189	0.149544439938367\\
8.9009009009009	0.149544439938367\\
8.90990990990991	0.149544439938367\\
8.91891891891892	0.149544439938367\\
8.92792792792793	0.149544439938367\\
8.93693693693694	0.149544439938367\\
8.94594594594595	0.149544439938367\\
8.95495495495495	0.149544439938367\\
8.96396396396396	0.149544439938367\\
8.97297297297297	0.149544439938367\\
8.98198198198198	0.149544439938367\\
8.99099099099099	0.149544439938367\\
9	0.149544439938367\\
9.00900900900901	0.149544439938367\\
9.01801801801802	0.149544439938367\\
9.02702702702703	0.149544439938367\\
9.03603603603604	0.149544439938367\\
9.04504504504505	0.149544439938367\\
9.05405405405405	0.149544439938367\\
9.06306306306306	0.149544439938367\\
9.07207207207207	0.149544439938367\\
9.08108108108108	0.149544439938367\\
9.09009009009009	0.149544439938367\\
9.0990990990991	0.149544439938367\\
9.10810810810811	0.149544439938367\\
9.11711711711712	0.149544439938367\\
9.12612612612613	0.149544439938367\\
9.13513513513514	0.149544439938367\\
9.14414414414414	0.149544439938367\\
9.15315315315315	0.149544439938367\\
9.16216216216216	0.149544439938367\\
9.17117117117117	0.149544439938367\\
9.18018018018018	0.149544439938367\\
9.18918918918919	0.149544439938367\\
9.1981981981982	0.149544439938367\\
9.20720720720721	0.149544439938367\\
9.21621621621622	0.149544439938367\\
9.22522522522523	0.149544439938367\\
9.23423423423423	0.149544439938367\\
9.24324324324324	0.149544439938367\\
9.25225225225225	0.149544439938367\\
9.26126126126126	0.149544439938367\\
9.27027027027027	0.149544439938367\\
9.27927927927928	0.149544439938367\\
9.28828828828829	0.149544439938367\\
9.2972972972973	0.149544439938367\\
9.30630630630631	0.149544439938367\\
9.31531531531532	0.149544439938367\\
9.32432432432432	0.149544439938367\\
9.33333333333333	0.149544439938367\\
9.34234234234234	0.149544439938367\\
9.35135135135135	0.149544439938367\\
9.36036036036036	0.149544439938367\\
9.36936936936937	0.149544439938367\\
9.37837837837838	0.149544439938367\\
9.38738738738739	0.149544439938367\\
9.3963963963964	0.149544439938367\\
9.40540540540541	0.149544439938367\\
9.41441441441441	0.149544439938367\\
9.42342342342342	0.149544439938367\\
9.43243243243243	0.149544439938367\\
9.44144144144144	0.149544439938367\\
9.45045045045045	0.149544439938367\\
9.45945945945946	0.149544439938367\\
9.46846846846847	0.149544439938367\\
9.47747747747748	0.149544439938367\\
9.48648648648649	0.149544439938367\\
9.4954954954955	0.149544439938367\\
9.5045045045045	0.149544439938367\\
9.51351351351351	0.149544439938367\\
9.52252252252252	0.149544439938367\\
9.53153153153153	0.149544439938367\\
9.54054054054054	0.149544439938367\\
9.54954954954955	0.149544439938367\\
9.55855855855856	0.149544439938367\\
9.56756756756757	0.149544439938367\\
9.57657657657658	0.149544439938367\\
9.58558558558559	0.149544439938367\\
9.59459459459459	0.149544439938367\\
9.6036036036036	0.149544439938367\\
9.61261261261261	0.149544439938367\\
9.62162162162162	0.149544439938367\\
9.63063063063063	0.149544439938367\\
9.63963963963964	0.149544439938367\\
9.64864864864865	0.149544439938367\\
9.65765765765766	0.149544439938367\\
9.66666666666667	0.149544439938367\\
9.67567567567568	0.149544439938367\\
9.68468468468468	0.149544439938367\\
9.69369369369369	0.149544439938367\\
9.7027027027027	0.149544439938367\\
9.71171171171171	0.149544439938367\\
9.72072072072072	0.149544439938367\\
9.72972972972973	0.149544439938367\\
9.73873873873874	0.149544439938367\\
9.74774774774775	0.149544439938367\\
9.75675675675676	0.149544439938367\\
9.76576576576577	0.149544439938367\\
9.77477477477477	0.149544439938367\\
9.78378378378378	0.149544439938367\\
9.79279279279279	0.149544439938367\\
9.8018018018018	0.149544439938367\\
9.81081081081081	0.149544439938367\\
9.81981981981982	0.149544439938367\\
9.82882882882883	0.149544439938367\\
9.83783783783784	0.149544439938367\\
9.84684684684685	0.149544439938367\\
9.85585585585586	0.149544439938367\\
9.86486486486486	0.149544439938367\\
9.87387387387387	0.149544439938367\\
9.88288288288288	0.149544439938367\\
9.89189189189189	0.149544439938367\\
9.9009009009009	0.149544439938367\\
9.90990990990991	0.149544439938367\\
9.91891891891892	0.149544439938367\\
9.92792792792793	0.149544439938367\\
9.93693693693694	0.149544439938367\\
9.94594594594595	0.149544439938367\\
9.95495495495495	0.149544439938367\\
9.96396396396396	0.149544439938367\\
9.97297297297297	0.149544439938367\\
9.98198198198198	0.149544439938367\\
9.99099099099099	0.149544439938367\\
10	0.149544439938367\\
};
\addlegendentry{upper bound}

\tikzset{
    hatch distance/.store in=\hatchdistance,
    hatch distance=10pt,
    hatch thickness/.store in=\hatchthickness,
    hatch thickness=2pt
}
\pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }
\addplot[pattern=flexible hatch,
        hatch distance=10pt,
        hatch thickness=0.1pt,
        pattern color=black!50]
        fill between[of=upper and lower, soft clip={domain=3.09009009009009:10}];
\end{axis}
\end{tikzpicture}%

==> channel.tex <==
\begin{tikzpicture}
\tikzset{
    >=stealth',
    block/.style={thick, draw, rectangle, inner sep=1em},
    connection/.style={thick,->}
}

% BLOCKS
\node (tx1) {$\xbf_1$};
\node[below=2cm of tx1.west, anchor=west] (dots) {$\vdots$};
\node[below=2cm of dots.west, anchor=west] (txM) {$\xbf_M$};
\node[block, right=1cm of dots, minimum height=5cm] (macwt) {Block Fading};
\coordinate[above left=2cm and 0cm of macwt.west] (input1);
\coordinate[below left=2cm and 0cm of macwt.west] (inputM);
\coordinate[above right=1cm and 0cm of macwt.east] (top_branch);
\coordinate[below right=1cm and 0cm of macwt.east] (bottom_branch);
\node[draw, circle, thick, right=2cm of top_branch] (main_channel) {$+$};
\node[draw, circle, thick, right=2cm of bottom_branch] (wt_channel) {$+$};
\node[right=1cm of main_channel] (rx) {$\ybf$};
\node[right=1cm of wt_channel] (eve) {$\zbf$};

% NOISE
\node[above=0.5cm of main_channel] (u) {$\nbf_y \sim \Gauss{\zerobf}{\sigma_y^2\Id}$};
\node[below=0.5cm of wt_channel] (r) {$\nbf_z \sim \Gauss{\zerobf}{\sigma_z^2\Id}$};

% CONNECTIONS
\draw[connection] (tx1) -- (input1);
\draw[connection] (txM) -- (inputM);

\draw[connection] (macwt) -- (top_branch) --node[below=0.1em] {$\Xbf \hbf$} (main_channel);
\draw[connection] (main_channel) -- (rx);
\draw[connection] (macwt) -- (bottom_branch) --node[above=0.1em] {$\Xbf \gbf$} (wt_channel);
\draw[connection] (wt_channel) -- (eve);
\draw[connection] (u) -- (main_channel);
\draw[connection] (r) -- (wt_channel);

% ABSTRACTIONS
\coordinate[above left=1cm of tx1] (a);
\coordinate[below left=1cm of txM] (b);
\coordinate[right=5cm of b] (c);
\coordinate[right=5cm of a] (d);

\coordinate[below left=0.5cm and 2cm of r.south] (e);
\coordinate[right=4cm of e] (f);
\coordinate[above=3cm of f] (g);
\coordinate[above=3cm of e] (h);

\coordinate[above left=0.5cm and 2cm of u.north] (i);
\coordinate[right=4cm of i] (j);
\coordinate[below=3cm of j] (k);
\coordinate[below=3cm of i] (l);

\end{tikzpicture}


==> mse_over_snr_dB.tex <==
\definecolor{myblue}{RGB}{0,107,164}
\definecolor{myred}{RGB}{200,82,0}
\definecolor{mygray}{RGB}{89,89,89}
 
\begin{tikzpicture}

\begin{axis}[%
width=0.94\linewidth,
xmin=0,
xmax=15,
xlabel style={font=\small},
xlabel={$\snr$ (\si{\decibel})},
ymin=0,
ymax=10,
ylabel style={font=\small},
ylabel={Mean Squared Error (MSE)},
legend columns=2,
legend style={at={(0.5,-0.2)},anchor=north,legend cell align=left, align=left, nodes={scale=0.75, transform shape}}
]

\addplot [color=myred,thick]%,each nth point=20]
  table[row sep=crcr]{%
0	9.79185597915559\\
0.156935406450202	9.77622727049028\\
0.313870812900403	9.77203623767292\\
0.470806219350604	9.75890050886651\\
0.627741625800806	9.72727530117074\\
0.784677032251007	9.71804903489366\\
0.941612438701209	9.74542086853483\\
1.09854784515141	9.71928499903512\\
1.25548325160161	9.68249374067232\\
1.41241865805181	9.69781594989607\\
1.56935406450201	9.6865025610644\\
1.72628947095222	9.67919585620001\\
1.88322487740242	9.68168857603876\\
2.04016028385262	9.65118601707578\\
2.19709569030282	9.63320295260129\\
2.35403109675302	9.6300310196972\\
2.51096650320322	9.60360684214098\\
2.66790190965343	9.60359671725323\\
2.82483731610363	9.58615535858335\\
2.98177272255383	9.58130044354871\\
3.13870812900403	9.56214614722889\\
3.29564353545423	9.54997659154199\\
3.45257894190443	9.52379490636089\\
3.60951434835464	9.50659815757698\\
3.76644975480484	9.48531566949372\\
3.92338516125504	9.48442830765612\\
4.08032056770524	9.45144121315485\\
4.23725597415544	9.45449834891478\\
4.39419138060564	9.40726601755743\\
4.55112678705584	9.38439791550424\\
4.70806219350605	9.40198785956846\\
4.86499759995625	9.34289739438922\\
5.02193300640645	9.3157586820569\\
5.17886841285665	9.31487577052915\\
5.33580381930685	9.27367124314172\\
5.49273922575705	9.26910966204981\\
5.64967463220726	9.22494872801984\\
5.80661003865746	9.24221523128963\\
5.96354544510766	9.18622876451156\\
6.12048085155786	9.1704361345988\\
6.27741625800806	9.11127275293605\\
6.43435166445826	9.09575235566072\\
6.59128707090846	9.09026316130551\\
6.74822247735866	9.03715499378796\\
6.90515788380887	8.99825338744027\\
7.06209329025907	8.9870328758834\\
7.21902869670927	8.93882859001761\\
7.37596410315947	8.93568157989538\\
7.53289950960967	8.88435451519083\\
7.68983491605988	8.82465983147134\\
7.84677032251008	8.82811790090959\\
8.00370572896028	8.78115113299354\\
8.16064113541048	8.7301902265011\\
8.31757654186068	8.70935491047965\\
8.47451194831088	8.6442548144001\\
8.63144735476108	8.59947056270971\\
8.78838276121129	8.55204422336157\\
8.94531816766149	8.50500026827946\\
9.10225357411169	8.47924933177998\\
9.25918898056189	8.40856273761628\\
9.41612438701209	8.37840407247428\\
9.57305979346229	8.3078708223053\\
9.72999519991249	8.27592515065898\\
9.8869306063627	8.25669546600205\\
10.0438660128129	8.19129129571176\\
10.2008014192631	8.1411608277005\\
10.3577368257133	8.06247172060599\\
10.5146722321635	8.02847227338476\\
10.6716076386137	7.96510076975866\\
10.8285430450639	7.90401762405477\\
10.9854784515141	7.84183895413235\\
11.1424138579643	7.77934242076003\\
11.2993492644145	7.72523739968329\\
11.4562846708647	7.6523772720147\\
11.6132200773149	7.60750011864704\\
11.7701554837651	7.53557222323377\\
11.9270908902153	7.46391132443519\\
12.0840262966655	7.39697615993791\\
12.2409617031157	7.33858154485779\\
12.3978971095659	7.25366916680106\\
12.5548325160161	7.18062373975164\\
12.7117679224663	7.09008341773482\\
12.8687033289165	7.02005777205073\\
13.0256387353667	6.95250086990112\\
13.1825741418169	6.86869868707586\\
13.3395095482671	6.80349965307899\\
13.4964449547173	6.71549475214103\\
13.6533803611675	6.63656618722671\\
13.8103157676177	6.54048802935727\\
13.9672511740679	6.48118690324825\\
14.1241865805181	6.37671193117801\\
14.2811219869683	6.28435921287122\\
14.4380573934185	6.20538942841748\\
14.5949927998687	6.11386231221289\\
14.7519282063189	6.03827254910566\\
14.9088636127691	5.94775514187146\\
15.0657990192193	5.82912445757829\\
15.2227344256695	5.74568806344541\\
15.3796698321198	5.66011548803575\\
15.53660523857	5.54850675710702\\
};
\addlegendentry{eavesdropper (with CSI)}

\addplot [color=myred,densely dotted,thick]%,each nth point=20,mark=triangle]
  table[row sep=crcr]{%
0	9.69965714493284\\
0.156935406450202	9.68783267499974\\
0.313870812900403	9.68055375824633\\
0.470806219350604	9.66473113790541\\
0.627741625800806	9.62452053992767\\
0.784677032251007	9.61072666820515\\
0.941612438701209	9.63962259963307\\
1.09854784515141	9.60836477347851\\
1.25548325160161	9.57226002918601\\
1.41241865805181	9.58366681317437\\
1.56935406450201	9.56521706525363\\
1.72628947095222	9.55576530354566\\
1.88322487740242	9.5550619033557\\
2.04016028385262	9.51920375175493\\
2.19709569030282	9.49921753959007\\
2.35403109675302	9.49209827784208\\
2.51096650320322	9.46570079635057\\
2.66790190965343	9.45500778966206\\
2.82483731610363	9.43650019821843\\
2.98177272255383	9.43102056058377\\
3.13870812900403	9.40603344626773\\
3.29564353545423	9.3901687246878\\
3.45257894190443	9.35545045246274\\
3.60951434835464	9.33731922761024\\
3.76644975480484	9.31372320420753\\
3.92338516125504	9.30338316758917\\
4.08032056770524	9.26733059820492\\
4.23725597415544	9.26942482218931\\
4.39419138060564	9.22016283825791\\
4.55112678705584	9.18335149862852\\
4.70806219350605	9.19462488626356\\
4.86499759995625	9.13949714539854\\
5.02193300640645	9.10659227487804\\
5.17886841285665	9.09580385077196\\
5.33580381930685	9.05485626212496\\
5.49273922575705	9.04356849111472\\
5.64967463220726	8.99234156244211\\
5.80661003865746	9.00049266345136\\
5.96354544510766	8.95026412374158\\
6.12048085155786	8.92623909197351\\
6.27741625800806	8.86361904325785\\
6.43435166445826	8.84423799831107\\
6.59128707090846	8.82805102534638\\
6.74822247735866	8.7693684513031\\
6.90515788380887	8.72691456188572\\
7.06209329025907	8.70034323273702\\
7.21902869670927	8.65413573452955\\
7.37596410315947	8.64441297170488\\
7.53289950960967	8.58502116313028\\
7.68983491605988	8.52863600723272\\
7.84677032251008	8.51535480263331\\
8.00370572896028	8.46854520449064\\
8.16064113541048	8.41316210047088\\
8.31757654186068	8.38954221257406\\
8.47451194831088	8.32250942697177\\
8.63144735476108	8.26121093863537\\
8.78838276121129	8.21017474833027\\
8.94531816766149	8.15779364703534\\
9.10225357411169	8.12572921576753\\
9.25918898056189	8.05995065175161\\
9.41612438701209	8.02708687975238\\
9.57305979346229	7.98217131792059\\
9.72999519991249	7.92597201992957\\
9.8869306063627	7.8546329601903\\
10.0438660128129	7.79696721104859\\
10.2008014192631	7.75644885322263\\
10.3577368257133	7.69403542673308\\
10.5146722321635	7.6241402266352\\
10.6716076386137	7.59038810978909\\
10.8285430450639	7.51046859250761\\
10.9854784515141	7.4454208712066\\
11.1424138579643	7.37981140840156\\
11.2993492644145	7.32489332646525\\
11.4562846708647	7.25659676408397\\
11.6132200773149	7.16721907401257\\
11.7701554837651	7.11032722323152\\
11.9270908902153	7.0400976148173\\
12.0840262966655	6.94575964460535\\
12.2409617031157	6.89223283648326\\
12.3978971095659	6.84935385705687\\
12.5548325160161	6.7596890822121\\
12.7117679224663	6.66930740751702\\
12.8687033289165	6.61171413478041\\
13.0256387353667	6.52962961003655\\
13.1825741418169	6.44235132733968\\
13.3395095482671	6.36469001866548\\
13.4964449547173	6.29991455818251\\
13.6533803611675	6.1965518286302\\
13.8103157676177	6.13435079787786\\
13.9672511740679	6.03759326959397\\
14.1241865805181	5.96143763438887\\
14.2811219869683	5.88560793167932\\
14.4380573934185	5.78475049933373\\
14.5949927998687	5.69324049074711\\
14.7519282063189	5.60526266941626\\
14.9088636127691	5.52631965041299\\
15.0657990192193	5.42859139842395\\
15.2227344256695	5.33791159633629\\
15.3796698321198	5.26167706194622\\
15.53660523857	5.15154545132789\\
};
\addlegendentry{eavesdropper (without CSI)}

\addplot [dashdotted,thick,color=mygray]%,each nth point=20]
  table[row sep=crcr]{%
0	9.76178339597486\\
0.156935406450202	9.75519401104116\\
0.313870812900403	9.74533691361247\\
0.470806219350604	9.73633866521505\\
0.627741625800806	9.69802314313268\\
0.784677032251007	9.68689883788667\\
0.941612438701209	9.71911634179876\\
1.09854784515141	9.68357460059012\\
1.25548325160161	9.65391603735473\\
1.41241865805181	9.66315797094437\\
1.56935406450201	9.6422555850574\\
1.72628947095222	9.64115277129635\\
1.88322487740242	9.64525198678456\\
2.04016028385262	9.61746437680834\\
2.19709569030282	9.6018943637208\\
2.35403109675302	9.5832686105328\\
2.51096650320322	9.55687052342619\\
2.66790190965343	9.55909448164492\\
2.82483731610363	9.54171286125868\\
2.98177272255383	9.53417503980446\\
3.13870812900403	9.50331197783595\\
3.29564353545423	9.49344334049103\\
3.45257894190443	9.46362253903312\\
3.60951434835464	9.44844320339726\\
3.76644975480484	9.42173613000507\\
3.92338516125504	9.4176300738904\\
4.08032056770524	9.37716318117004\\
4.23725597415544	9.37662820988572\\
4.39419138060564	9.33717742938367\\
4.55112678705584	9.31422287574001\\
4.70806219350605	9.31868264575826\\
4.86499759995625	9.25032684683787\\
5.02193300640645	9.23298072471599\\
5.17886841285665	9.2167750783716\\
5.33580381930685	9.17262225399875\\
5.49273922575705	9.16677285238231\\
5.64967463220726	9.1175102853138\\
5.80661003865746	9.12806918419447\\
5.96354544510766	9.05839314655537\\
6.12048085155786	9.03992151368547\\
6.27741625800806	8.97678322797796\\
6.43435166445826	8.95740904243106\\
6.59128707090846	8.92325347259056\\
6.74822247735866	8.89217586947787\\
6.90515788380887	8.84705217383807\\
7.06209329025907	8.81337749309479\\
7.21902869670927	8.76029340580978\\
7.37596410315947	8.74815011592161\\
7.53289950960967	8.6916782171817\\
7.68983491605988	8.63065837798582\\
7.84677032251008	8.60301270713573\\
8.00370572896028	8.55347092006513\\
8.16064113541048	8.49650899064678\\
8.31757654186068	8.4367191047343\\
8.47451194831088	8.38753017480819\\
8.63144735476108	8.32301361314613\\
8.78838276121129	8.25819050907514\\
8.94531816766149	8.19610421431343\\
9.10225357411169	8.15439046937992\\
9.25918898056189	8.09082483598285\\
9.41612438701209	8.01609372576265\\
9.57305979346229	7.96819852293274\\
9.72999519991249	7.89651845299811\\
9.8869306063627	7.8202640968244\\
10.0438660128129	7.74581118403638\\
10.2008014192631	7.66072196603055\\
10.3577368257133	7.59214336855129\\
10.5146722321635	7.49967958937735\\
10.6716076386137	7.42287750316\\
10.8285430450639	7.34711083875712\\
10.9854784515141	7.25883918105692\\
11.1424138579643	7.16385914513646\\
11.2993492644145	7.07959763344876\\
11.4562846708647	6.967075354655\\
11.6132200773149	6.86365981662034\\
11.7701554837651	6.75549984640689\\
11.9270908902153	6.65573425463337\\
12.0840262966655	6.53205826246898\\
12.2409617031157	6.42513144688498\\
12.3978971095659	6.32877985986456\\
12.5548325160161	6.20154001331115\\
12.7117679224663	6.08344157526559\\
12.8687033289165	5.94066630435313\\
13.0256387353667	5.80616879069636\\
13.1825741418169	5.67847818158374\\
13.3395095482671	5.52642458906263\\
13.4964449547173	5.38040538842721\\
13.6533803611675	5.24171932968273\\
13.8103157676177	5.08617291633713\\
13.9672511740679	4.91216716306377\\
14.1241865805181	4.75384683563625\\
14.2811219869683	4.5743157552975\\
14.4380573934185	4.4172448537894\\
14.5949927998687	4.21654595106159\\
14.7519282063189	4.02682745966453\\
14.9088636127691	3.8320103831122\\
15.0657990192193	3.63627288744593\\
15.2227344256695	3.41844546268364\\
15.3796698321198	3.19112336362958\\
15.53660523857	2.97613996403193\\
};
\addlegendentry{eavesdropper (SVD)}

\addplot [thick,dashed,color=mygray]%,each nth point=20]
  table[row sep=crcr]{%
0	2.97406028428287\\
0.156935406450202	2.96927206126454\\
0.313870812900403	2.97034623617064\\
0.470806219350604	2.96926332989791\\
0.627741625800806	2.96866434905319\\
0.784677032251007	2.96764691948052\\
0.941612438701209	2.97971422167756\\
1.09854784515141	2.96613149114721\\
1.25548325160161	2.97593644391522\\
1.41241865805181	2.97422092434743\\
1.56935406450201	2.98102820473024\\
1.72628947095222	2.97479340935331\\
1.88322487740242	2.96552433798952\\
2.04016028385262	2.95865851646787\\
2.19709569030282	2.9748855389724\\
2.35403109675302	2.9705744317331\\
2.51096650320322	2.96714076246758\\
2.66790190965343	2.96286910362114\\
2.82483731610363	2.97261115410115\\
2.98177272255383	2.96903847457702\\
3.13870812900403	2.97206964542062\\
3.29564353545423	2.96346702350901\\
3.45257894190443	2.96376988469213\\
3.60951434835464	2.96641520110303\\
3.76644975480484	2.97274901120518\\
3.92338516125504	2.97362425256115\\
4.08032056770524	2.96443985095759\\
4.23725597415544	2.97431626151943\\
4.39419138060564	2.96129801240827\\
4.55112678705584	2.96535729638597\\
4.70806219350605	2.96978970605989\\
4.86499759995625	2.95988018079349\\
5.02193300640645	2.96625826447469\\
5.17886841285665	2.96955049846856\\
5.33580381930685	2.96676528812722\\
5.49273922575705	2.96591109748951\\
5.64967463220726	2.96857277006258\\
5.80661003865746	2.97972162139226\\
5.96354544510766	2.96297446940016\\
6.12048085155786	2.96437095858041\\
6.27741625800806	2.97250938423432\\
6.43435166445826	2.96618527371208\\
6.59128707090846	2.96969723204879\\
6.74822247735866	2.9686033164867\\
6.90515788380887	2.9705848141816\\
7.06209329025907	2.97356595425516\\
7.21902869670927	2.96143885562779\\
7.37596410315947	2.97506880290291\\
7.53289950960967	2.96493432667468\\
7.68983491605988	2.96140969924233\\
7.84677032251008	2.97306846742962\\
8.00370572896028	2.9666377429901\\
8.16064113541048	2.97085158797611\\
8.31757654186068	2.96568830619238\\
8.47451194831088	2.97193146516937\\
8.63144735476108	2.96638499553424\\
8.78838276121129	2.96242429860091\\
8.94531816766149	2.9707263224353\\
9.10225357411169	2.97988941929345\\
9.25918898056189	2.97138916024004\\
9.41612438701209	2.97678036731901\\
9.57305979346229	2.97477037685063\\
9.72999519991249	2.9764969171701\\
9.8869306063627	2.96591833700348\\
10.0438660128129	2.96928520056991\\
10.2008014192631	2.96498741317755\\
10.3577368257133	2.97585598124878\\
10.5146722321635	2.96949997948902\\
10.6716076386137	2.96630798387501\\
10.8285430450639	2.97124043809328\\
10.9854784515141	2.97034011766409\\
11.1424138579643	2.97486502085464\\
11.2993492644145	2.97100319543055\\
11.4562846708647	2.97258514540318\\
11.6132200773149	2.96857641591058\\
11.7701554837651	2.9564548546688\\
11.9270908902153	2.96705394890128\\
12.0840262966655	2.96260877631866\\
12.2409617031157	2.96877126062195\\
12.3978971095659	2.98723828282113\\
12.5548325160161	2.97105154922811\\
12.7117679224663	2.96768940804173\\
12.8687033289165	2.97363644470108\\
13.0256387353667	2.96821585722302\\
13.1825741418169	2.96983869045638\\
13.3395095482671	2.97297235534304\\
13.4964449547173	2.97482744994546\\
13.6533803611675	2.97947127770317\\
13.8103157676177	2.96878295960376\\
13.9672511740679	2.96577775812974\\
14.1241865805181	2.97381676858021\\
14.2811219869683	2.97195362944501\\
14.4380573934185	2.96957253040882\\
14.5949927998687	2.97350487383269\\
14.7519282063189	2.97398258661595\\
14.9088636127691	2.96503078670196\\
15.0657990192193	2.96887020065868\\
15.2227344256695	2.96985360492987\\
15.3796698321198	2.96483469552716\\
15.53660523857	2.97411881229686\\
};
\addlegendentry{eavesdropper (noise-less)}

\addplot [color=myblue,thick]%,each nth point=20]
  table[row sep=crcr]{%
0	5.00765404998283\\
0.156935406450202	4.92263813024302\\
0.313870812900403	4.82547401636212\\
0.470806219350604	4.73172361602447\\
0.627741625800806	4.63577096358391\\
0.784677032251007	4.54590771630714\\
0.941612438701209	4.45274599051141\\
1.09854784515141	4.37352605937216\\
1.25548325160161	4.27959163431244\\
1.41241865805181	4.20143642928986\\
1.56935406450201	4.11463129341528\\
1.72628947095222	4.02442975636151\\
1.88322487740242	3.93653174737829\\
2.04016028385262	3.84640978581939\\
2.19709569030282	3.75952466007833\\
2.35403109675302	3.68888214769858\\
2.51096650320322	3.58717603859202\\
2.66790190965343	3.52127147061574\\
2.82483731610363	3.43589443406439\\
2.98177272255383	3.34533904526247\\
3.13870812900403	3.27426909243608\\
3.29564353545423	3.18749623763546\\
3.45257894190443	3.1068224052986\\
3.60951434835464	3.03139453345165\\
3.76644975480484	2.95890170399811\\
3.92338516125504	2.8860198142391\\
4.08032056770524	2.80235911817518\\
4.23725597415544	2.73811704979725\\
4.39419138060564	2.67303282661127\\
4.55112678705584	2.59188483346357\\
4.70806219350605	2.52781819959859\\
4.86499759995625	2.4548467354802\\
5.02193300640645	2.39844267662285\\
5.17886841285665	2.33141368852121\\
5.33580381930685	2.2576963053643\\
5.49273922575705	2.20521947205735\\
5.64967463220726	2.13754109099912\\
5.80661003865746	2.08518697220983\\
5.96354544510766	2.02565828004332\\
6.12048085155786	1.96372596930072\\
6.27741625800806	1.90939739841973\\
6.43435166445826	1.85333969333074\\
6.59128707090846	1.79838612442218\\
6.74822247735866	1.74241580622197\\
6.90515788380887	1.69475305429635\\
7.06209329025907	1.64557368256162\\
7.21902869670927	1.59547546800537\\
7.37596410315947	1.54747732810039\\
7.53289950960967	1.5006505991354\\
7.68983491605988	1.45465990995202\\
7.84677032251008	1.40857347020772\\
8.00370572896028	1.36816501777763\\
8.16064113541048	1.32446517008548\\
8.31757654186068	1.28600494208559\\
8.47451194831088	1.24374889321434\\
8.63144735476108	1.20414907708265\\
8.78838276121129	1.16647524128185\\
8.94531816766149	1.13321461925539\\
9.10225357411169	1.09248360077075\\
9.25918898056189	1.05989515302519\\
9.41612438701209	1.0260064048798\\
9.57305979346229	0.992475651573072\\
9.72999519991249	0.959923332483172\\
9.8869306063627	0.93233975385415\\
10.0438660128129	0.901436929052179\\
10.2008014192631	0.874105626522475\\
10.3577368257133	0.843982986823338\\
10.5146722321635	0.816966493543263\\
10.6716076386137	0.790177875020139\\
10.8285430450639	0.763679506257993\\
10.9854784515141	0.739517132471828\\
11.1424138579643	0.711702733108111\\
11.2993492644145	0.690727040639552\\
11.4562846708647	0.669740116966716\\
11.6132200773149	0.644788151964044\\
11.7701554837651	0.623854289212745\\
11.9270908902153	0.603008674363379\\
12.0840262966655	0.583307898943467\\
12.2409617031157	0.562951317956416\\
12.3978971095659	0.544286043715859\\
12.5548325160161	0.526160671747114\\
12.7117679224663	0.507976558185071\\
12.8687033289165	0.490622984381167\\
13.0256387353667	0.474421278064864\\
13.1825741418169	0.457692511813301\\
13.3395095482671	0.443713533877259\\
13.4964449547173	0.427682011077687\\
13.6533803611675	0.412861758323116\\
13.8103157676177	0.400231175148921\\
13.9672511740679	0.385178688035686\\
14.1241865805181	0.373003663795903\\
14.2811219869683	0.359271712572452\\
14.4380573934185	0.34697574383455\\
14.5949927998687	0.335872421868068\\
14.7519282063189	0.323881090646772\\
14.9088636127691	0.312907470173902\\
15.0657990192193	0.302460011871301\\
15.2227344256695	0.291773435241986\\
15.3796698321198	0.281222614853011\\
15.53660523857	0.271773912809894\\
};
\addlegendentry{legitimate recevier}

\end{axis}

\end{tikzpicture}%
